Utility/Privacy Trade-off through the lens of Optimal Transport

Strategic information is valuable either by remaining private (for instance if it is sensitive) or, on the other hand, by being used publicly to increase some utility. These two objectives are antagonistic and leaking this information might be more rewarding than concealing it. Unlike classical solutions that focus on the first point, we consider instead agents that optimize a natural trade-off between both objectives. We formalize this as an optimization problem where the objective mapping is regularized by the amount of information revealed to the adversary (measured as a divergence between the prior and posterior on the private knowledge). Quite surprisingly, when combined with the entropic regularization, the Sinkhorn loss naturally emerges in the optimization objective, making it efficiently solvable. We apply these techniques to preserve some privacy in online repeated auctions.

==> adv_figure.tex <==
\begin{figure*}[t]
\center
\resizebox{0.8\linewidth}{!}{
\begin{tikzpicture}[every text node part/.style={align=center}]
% Auction/Ad Slot and auctioneer part
\draw (5.5,0) circle (1) ;
\draw (5.5,0) node{Auction} ;
\draw [Blue, thick] (3.5,0) -- (4.5,0) ;
\draw [Blue] (1.5, -1) rectangle (3.5, 1) ;
\draw [Blue] (2.5, 0) node{Ad Slot} ;
\draw (5.5, 2) node{Google\\ (auctioneer)} ;
\draw [dashed] (5.5, 1.5) -- (5.5, 1) ;

% bidder rectangles
\draw [thick, double] (8, -1.75) rectangle (11, 2.25) ;
\draw (8.5, -1.25) rectangle (10.5, -0.75) ;
\draw (8.5, -0.25) rectangle (10.5, 0.25) ;
\draw (8.5, 1.75) rectangle (10.5, 1.25) ;
% bidder names
\draw (9.5, -1) node{Criteo} ;
\draw (9.5, 1.5) node{Google} ;
\draw (9.5, 0) node{Amazon} ;
\draw (9.5, 0.75) node{\ldots} ;
\draw (9.5, 2.25) node[above]{Bidders} ;

%\draw [>=latex, <-, double, thick] (7, 0) -- (8, 0) ;
\draw [dashed] (9, 0.75) -- (7, 0.75) ;
\draw (7.9, 1.75) node[above left]{bids} ;
\draw (8.5, 1.5) -- (7, 1.5) -- (7, 0) ;
\draw (8, 1.5) node[below left]{$p_1$} ;
\draw (8.5, -1) -- (7, -1) -- (7, 0) ; %Criteo arrow
\draw (8, -1) node[below left]{$p_n$} ;
\draw (8.5, 0) -- (7, 0) ;
\draw (8, 0) node[below left]{$p_{n-1}$} ;
\draw [>=latex, ->] (7, 0) -- (6.5, 0) ;
%\draw [double, dashed] (9.5, -1.75) -- (9.5, -2) -- (6.25, -2) ; % old link auctioneer -- bidder

\draw [red] (12.5, -1.25) rectangle (14.5, -0.75) ;
\draw [red] (13.5, -1) node{Customers} ;
\draw [red, thick, >=latex, ->] (12.5, -1) -- (10.5, -1) ;
\draw [red] (11, -1) node[below right]{$v_n \sim \mu_n$} ;

\end{tikzpicture}}
\caption{\label{fig:advertisement} Online advertisement auction system.}
\end{figure*}


==> beta_evolution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.937500in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763672in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{1.763672in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763672in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763672in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589844in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589844in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.589844in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666667in,y=0.407238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.981333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.981333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666667in,y=0.928572in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.502667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.502667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666667in,y=1.449905in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.666667in,y=1.971238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.611111in,y=1.242000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Bid \(\displaystyle \beta(v)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495175in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{0.506432in}}%
\pgfpathlineto{\pgfqpoint{1.397311in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{1.628871in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{1.820735in}{0.553898in}}%
\pgfpathlineto{\pgfqpoint{2.052294in}{0.579808in}}%
\pgfpathlineto{\pgfqpoint{2.298740in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.646156in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.646156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.624374in}}%
\pgfpathlineto{\pgfqpoint{1.076436in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{1.208756in}{0.685869in}}%
\pgfpathlineto{\pgfqpoint{1.334459in}{0.719534in}}%
\pgfpathlineto{\pgfqpoint{1.443623in}{0.753938in}}%
\pgfpathlineto{\pgfqpoint{1.534593in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{1.635487in}{0.825851in}}%
\pgfpathlineto{\pgfqpoint{1.738035in}{0.871381in}}%
\pgfpathlineto{\pgfqpoint{1.915013in}{0.952009in}}%
\pgfpathlineto{\pgfqpoint{1.987789in}{0.988492in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.299710in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.299710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.728193in}}%
\pgfpathlineto{\pgfqpoint{1.038394in}{0.762204in}}%
\pgfpathlineto{\pgfqpoint{1.116132in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{1.203794in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{1.316265in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{0.901553in}}%
\pgfpathlineto{\pgfqpoint{1.438661in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.975427in}}%
\pgfpathlineto{\pgfqpoint{1.584213in}{1.029426in}}%
\pgfpathlineto{\pgfqpoint{1.663605in}{1.083178in}}%
\pgfpathlineto{\pgfqpoint{1.781039in}{1.171916in}}%
\pgfpathlineto{\pgfqpoint{1.896819in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{2.404596in}{1.691001in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.847563in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{1.847563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589844in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.589844in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.763672in,y=2.107333in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{2.755078in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.755078in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755078in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.755078in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581250in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.581250in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581250in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.581250in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407422in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407422in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407422in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.581250in,y=0.172809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont value \(\displaystyle v\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755078in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.981333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755078in}{0.981333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{1.502667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755078in}{1.502667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755078in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.527538in}}%
\pgfpathlineto{\pgfqpoint{2.897322in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{0.545950in}}%
\pgfpathlineto{\pgfqpoint{3.185118in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{3.325707in}{0.581873in}}%
\pgfpathlineto{\pgfqpoint{3.524187in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{3.777249in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{4.238714in}{0.746744in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.780303in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.780303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.638287in}}%
\pgfpathlineto{\pgfqpoint{2.870858in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{2.951904in}{0.675648in}}%
\pgfpathlineto{\pgfqpoint{3.100764in}{0.715556in}}%
\pgfpathlineto{\pgfqpoint{3.183464in}{0.741312in}}%
\pgfpathlineto{\pgfqpoint{3.274433in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.375327in}{0.811983in}}%
\pgfpathlineto{\pgfqpoint{3.451411in}{0.844092in}}%
\pgfpathlineto{\pgfqpoint{3.601925in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{3.785519in}{1.004182in}}%
\pgfpathlineto{\pgfqpoint{4.197364in}{1.212860in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{1.319917in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{1.319917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.755078in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{2.794774in}{0.702459in}}%
\pgfpathlineto{\pgfqpoint{2.915516in}{0.738864in}}%
\pgfpathlineto{\pgfqpoint{3.041220in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{3.140460in}{0.821957in}}%
\pgfpathlineto{\pgfqpoint{3.234737in}{0.863834in}}%
\pgfpathlineto{\pgfqpoint{3.330669in}{0.911276in}}%
\pgfpathlineto{\pgfqpoint{3.403445in}{0.950025in}}%
\pgfpathlineto{\pgfqpoint{3.539073in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{3.644929in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{4.040234in}{1.365665in}}%
\pgfpathlineto{\pgfqpoint{4.390882in}{1.608020in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{1.619466in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{1.619466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.755078in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407422in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755078in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{4.407422in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.581250in,y=2.107333in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{4.572656in}{2.024000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.572656in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572656in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.572656in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398828in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{5.398828in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398828in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.398828in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225000in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.225000in,y=0.362778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572656in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.981333in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{0.981333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572656in}{0.981333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.502667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572656in}{1.502667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572656in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{4.723170in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{4.928266in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{5.014274in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{5.128399in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{5.242525in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{5.313647in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{5.437697in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{5.750303in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{6.168764in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{4.723170in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{4.928266in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{5.014274in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{5.128399in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{5.242525in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{5.313647in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{5.437697in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{5.750303in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{6.168764in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.572656in}{0.460000in}}{\pgfqpoint{1.652344in}{1.564000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{4.723170in}{0.676528in}}%
\pgfpathlineto{\pgfqpoint{4.829026in}{0.704899in}}%
\pgfpathlineto{\pgfqpoint{4.928266in}{0.734966in}}%
\pgfpathlineto{\pgfqpoint{5.014274in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{5.128399in}{0.806294in}}%
\pgfpathlineto{\pgfqpoint{5.242525in}{0.851208in}}%
\pgfpathlineto{\pgfqpoint{5.313647in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{5.437697in}{0.941269in}}%
\pgfpathlineto{\pgfqpoint{5.750303in}{1.094260in}}%
\pgfpathlineto{\pgfqpoint{6.168764in}{1.302649in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{1.330822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{4.572656in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572656in}{2.024000in}}%
\pgfpathlineto{\pgfqpoint{6.225000in}{2.024000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.398828in,y=2.107333in,,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \lambda=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.295407in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{7.383333in}{0.716391in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.416667in}{0.716391in}}{\pgfqpoint{7.416667in}{0.749724in}}%
\pgfpathlineto{\pgfqpoint{7.416667in}{1.550276in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.416667in}{1.583609in}}{\pgfqpoint{7.383333in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{6.295407in}{1.583609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.262073in}{1.583609in}}{\pgfqpoint{6.262073in}{1.550276in}}%
\pgfpathlineto{\pgfqpoint{6.262073in}{0.749724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.262073in}{0.716391in}}{\pgfqpoint{6.295407in}{0.716391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328740in}{1.448648in}}%
\pgfpathlineto{\pgfqpoint{6.662073in}{1.448648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.795407in,y=1.390315in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y_j=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.328740in}{1.176242in}}%
\pgfpathlineto{\pgfqpoint{6.662073in}{1.176242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.795407in,y=1.117909in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y_j=0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.328740in}{0.903836in}}%
\pgfpathlineto{\pgfqpoint{6.662073in}{0.903836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.795407in,y=0.845503in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle y_j=1.0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gamma_heatmap_lamb0001.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816667in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.816667in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.816667in}{0.500000in}}{\pgfqpoint{2.516667in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.816667in}{0.500000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.527778in,height=3.027778in]{gamma_heatmap_lamb0001-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.942500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949167in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.949167in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.207500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Type \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{3.394167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=3.341405in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{2.890833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=2.838072in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{2.387500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=2.334738in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{1.884167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=1.831405in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{1.380833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.650000in,y=1.328072in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816667in}{0.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.580556in,y=0.824738in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.525000in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{22.000000}{26.400000}\selectfont Index \(\displaystyle i\) of action \(\displaystyle \beta_i\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816667in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.816667in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333333in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816667in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816667in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lamb01_K100_dim20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.331250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.912500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.493750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.656250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.237500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.818750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.683773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.631012in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.032506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.979745in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.381239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=1.328478in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.729972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=1.677211in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.078705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=2.025944in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.427438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=2.374677in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.776171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=2.723410in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.124904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.072143in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.473637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.420876in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328472in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Total Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752461in}{2.425317in}}%
\pgfpathlineto{\pgfqpoint{0.839649in}{2.416186in}}%
\pgfpathlineto{\pgfqpoint{0.897774in}{2.405835in}}%
\pgfpathlineto{\pgfqpoint{0.926836in}{2.398150in}}%
\pgfpathlineto{\pgfqpoint{0.955899in}{2.388234in}}%
\pgfpathlineto{\pgfqpoint{0.984961in}{2.374851in}}%
\pgfpathlineto{\pgfqpoint{1.014024in}{2.358450in}}%
\pgfpathlineto{\pgfqpoint{1.043086in}{2.339360in}}%
\pgfpathlineto{\pgfqpoint{1.072149in}{2.317073in}}%
\pgfpathlineto{\pgfqpoint{1.130274in}{2.267329in}}%
\pgfpathlineto{\pgfqpoint{1.217461in}{2.184752in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{2.014695in}}%
\pgfpathlineto{\pgfqpoint{1.420899in}{1.989140in}}%
\pgfpathlineto{\pgfqpoint{1.479024in}{1.943708in}}%
\pgfpathlineto{\pgfqpoint{1.537149in}{1.904223in}}%
\pgfpathlineto{\pgfqpoint{1.595274in}{1.871779in}}%
\pgfpathlineto{\pgfqpoint{1.653399in}{1.843889in}}%
\pgfpathlineto{\pgfqpoint{1.682461in}{1.831747in}}%
\pgfpathlineto{\pgfqpoint{1.740586in}{1.812273in}}%
\pgfpathlineto{\pgfqpoint{1.798711in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{1.885899in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.973086in}{1.760407in}}%
\pgfpathlineto{\pgfqpoint{2.060274in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{2.205586in}{1.733295in}}%
\pgfpathlineto{\pgfqpoint{2.525274in}{1.714535in}}%
\pgfpathlineto{\pgfqpoint{2.612461in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{2.641524in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{2.699649in}{1.708644in}}%
\pgfpathlineto{\pgfqpoint{2.844961in}{1.705206in}}%
\pgfpathlineto{\pgfqpoint{2.874024in}{1.703983in}}%
\pgfpathlineto{\pgfqpoint{2.932149in}{1.704544in}}%
\pgfpathlineto{\pgfqpoint{3.106524in}{1.701395in}}%
\pgfpathlineto{\pgfqpoint{3.251836in}{1.698513in}}%
\pgfpathlineto{\pgfqpoint{3.309961in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{3.368086in}{1.696827in}}%
\pgfpathlineto{\pgfqpoint{3.426211in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{3.629649in}{1.694076in}}%
\pgfpathlineto{\pgfqpoint{4.792149in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{4.879336in}{1.686856in}}%
\pgfpathlineto{\pgfqpoint{4.908399in}{1.685190in}}%
\pgfpathlineto{\pgfqpoint{4.966524in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{5.169961in}{1.685678in}}%
\pgfpathlineto{\pgfqpoint{5.257149in}{1.685565in}}%
\pgfpathlineto{\pgfqpoint{5.344336in}{1.684192in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{1.685691in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{1.685691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758498in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{0.787560in}{3.348426in}}%
\pgfpathlineto{\pgfqpoint{0.816623in}{3.324421in}}%
\pgfpathlineto{\pgfqpoint{0.845685in}{3.302806in}}%
\pgfpathlineto{\pgfqpoint{0.903810in}{3.265258in}}%
\pgfpathlineto{\pgfqpoint{0.990998in}{3.217952in}}%
\pgfpathlineto{\pgfqpoint{1.020060in}{3.202976in}}%
\pgfpathlineto{\pgfqpoint{1.136310in}{3.151107in}}%
\pgfpathlineto{\pgfqpoint{1.339748in}{3.075046in}}%
\pgfpathlineto{\pgfqpoint{1.455998in}{3.037306in}}%
\pgfpathlineto{\pgfqpoint{1.485060in}{3.027779in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{3.002787in}}%
\pgfpathlineto{\pgfqpoint{1.659435in}{2.978012in}}%
\pgfpathlineto{\pgfqpoint{1.746623in}{2.956113in}}%
\pgfpathlineto{\pgfqpoint{1.804748in}{2.941444in}}%
\pgfpathlineto{\pgfqpoint{1.891935in}{2.920235in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{2.914473in}}%
\pgfpathlineto{\pgfqpoint{1.950060in}{2.906874in}}%
\pgfpathlineto{\pgfqpoint{1.979123in}{2.901304in}}%
\pgfpathlineto{\pgfqpoint{2.008185in}{2.894083in}}%
\pgfpathlineto{\pgfqpoint{2.095373in}{2.876095in}}%
\pgfpathlineto{\pgfqpoint{2.182560in}{2.858233in}}%
\pgfpathlineto{\pgfqpoint{2.327873in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{2.531310in}{2.795052in}}%
\pgfpathlineto{\pgfqpoint{2.880060in}{2.742217in}}%
\pgfpathlineto{\pgfqpoint{2.996310in}{2.726517in}}%
\pgfpathlineto{\pgfqpoint{3.199748in}{2.700732in}}%
\pgfpathlineto{\pgfqpoint{3.548498in}{2.661345in}}%
\pgfpathlineto{\pgfqpoint{4.071623in}{2.613018in}}%
\pgfpathlineto{\pgfqpoint{4.304123in}{2.594627in}}%
\pgfpathlineto{\pgfqpoint{4.710998in}{2.566332in}}%
\pgfpathlineto{\pgfqpoint{4.943498in}{2.552568in}}%
\pgfpathlineto{\pgfqpoint{5.117873in}{2.542694in}}%
\pgfpathlineto{\pgfqpoint{5.292248in}{2.534134in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.528171in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.528171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757677in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{0.786739in}{2.614862in}}%
\pgfpathlineto{\pgfqpoint{0.815802in}{2.564081in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{2.526357in}}%
\pgfpathlineto{\pgfqpoint{0.873927in}{2.482604in}}%
\pgfpathlineto{\pgfqpoint{0.902989in}{2.446759in}}%
\pgfpathlineto{\pgfqpoint{0.961114in}{2.402973in}}%
\pgfpathlineto{\pgfqpoint{0.990177in}{2.387471in}}%
\pgfpathlineto{\pgfqpoint{1.048302in}{2.366539in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{2.361939in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{2.353795in}}%
\pgfpathlineto{\pgfqpoint{1.135489in}{2.349759in}}%
\pgfpathlineto{\pgfqpoint{1.164552in}{2.347399in}}%
\pgfpathlineto{\pgfqpoint{1.193614in}{2.342637in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{2.332076in}}%
\pgfpathlineto{\pgfqpoint{1.397052in}{2.331926in}}%
\pgfpathlineto{\pgfqpoint{1.426114in}{2.329818in}}%
\pgfpathlineto{\pgfqpoint{1.484239in}{2.328886in}}%
\pgfpathlineto{\pgfqpoint{1.571427in}{2.326127in}}%
\pgfpathlineto{\pgfqpoint{1.600489in}{2.327749in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{2.324435in}}%
\pgfpathlineto{\pgfqpoint{1.716739in}{2.326610in}}%
\pgfpathlineto{\pgfqpoint{1.745802in}{2.324749in}}%
\pgfpathlineto{\pgfqpoint{2.268927in}{2.322471in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{2.323773in}}%
\pgfpathlineto{\pgfqpoint{2.327052in}{2.321811in}}%
\pgfpathlineto{\pgfqpoint{2.356114in}{2.323118in}}%
\pgfpathlineto{\pgfqpoint{2.385177in}{2.322096in}}%
\pgfpathlineto{\pgfqpoint{2.414239in}{2.323861in}}%
\pgfpathlineto{\pgfqpoint{2.443302in}{2.321679in}}%
\pgfpathlineto{\pgfqpoint{2.530489in}{2.323191in}}%
\pgfpathlineto{\pgfqpoint{2.559552in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{2.617677in}{2.322146in}}%
\pgfpathlineto{\pgfqpoint{2.704864in}{2.322693in}}%
\pgfpathlineto{\pgfqpoint{2.733927in}{2.321435in}}%
\pgfpathlineto{\pgfqpoint{2.850177in}{2.322212in}}%
\pgfpathlineto{\pgfqpoint{2.908302in}{2.322039in}}%
\pgfpathlineto{\pgfqpoint{3.402364in}{2.322143in}}%
\pgfpathlineto{\pgfqpoint{3.431427in}{2.320674in}}%
\pgfpathlineto{\pgfqpoint{3.460489in}{2.321985in}}%
\pgfpathlineto{\pgfqpoint{3.605802in}{2.321419in}}%
\pgfpathlineto{\pgfqpoint{3.692989in}{2.321872in}}%
\pgfpathlineto{\pgfqpoint{3.722052in}{2.320869in}}%
\pgfpathlineto{\pgfqpoint{3.751114in}{2.322687in}}%
\pgfpathlineto{\pgfqpoint{3.809239in}{2.321334in}}%
\pgfpathlineto{\pgfqpoint{4.070802in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{4.099864in}{2.320010in}}%
\pgfpathlineto{\pgfqpoint{4.157989in}{2.321219in}}%
\pgfpathlineto{\pgfqpoint{4.216114in}{2.321063in}}%
\pgfpathlineto{\pgfqpoint{4.855489in}{2.321704in}}%
\pgfpathlineto{\pgfqpoint{4.884552in}{2.320267in}}%
\pgfpathlineto{\pgfqpoint{4.942677in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{4.971739in}{2.322464in}}%
\pgfpathlineto{\pgfqpoint{5.000802in}{2.320804in}}%
\pgfpathlineto{\pgfqpoint{5.087989in}{2.322371in}}%
\pgfpathlineto{\pgfqpoint{5.117052in}{2.320774in}}%
\pgfpathlineto{\pgfqpoint{5.146114in}{2.322687in}}%
\pgfpathlineto{\pgfqpoint{5.175177in}{2.320561in}}%
\pgfpathlineto{\pgfqpoint{5.204239in}{2.321848in}}%
\pgfpathlineto{\pgfqpoint{5.233302in}{2.320881in}}%
\pgfpathlineto{\pgfqpoint{5.291427in}{2.321548in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.321136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778121in}{2.911725in}}%
\pgfpathlineto{\pgfqpoint{0.807183in}{1.218477in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{0.865308in}{1.152456in}}%
\pgfpathlineto{\pgfqpoint{0.894371in}{1.125104in}}%
\pgfpathlineto{\pgfqpoint{0.923433in}{1.100315in}}%
\pgfpathlineto{\pgfqpoint{0.981558in}{1.056518in}}%
\pgfpathlineto{\pgfqpoint{1.039683in}{1.018681in}}%
\pgfpathlineto{\pgfqpoint{1.097808in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{1.155933in}{0.957629in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{1.272183in}{0.910096in}}%
\pgfpathlineto{\pgfqpoint{1.330308in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{1.388433in}{0.871351in}}%
\pgfpathlineto{\pgfqpoint{1.475621in}{0.847298in}}%
\pgfpathlineto{\pgfqpoint{1.591871in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{1.766246in}{0.791731in}}%
\pgfpathlineto{\pgfqpoint{1.824371in}{0.783734in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.778822in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{0.749303in}}%
\pgfpathlineto{\pgfqpoint{2.173121in}{0.745298in}}%
\pgfpathlineto{\pgfqpoint{2.202183in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{2.260308in}{0.739456in}}%
\pgfpathlineto{\pgfqpoint{2.289371in}{0.735525in}}%
\pgfpathlineto{\pgfqpoint{2.638121in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{2.725308in}{0.710569in}}%
\pgfpathlineto{\pgfqpoint{2.783433in}{0.708061in}}%
\pgfpathlineto{\pgfqpoint{2.812496in}{0.707711in}}%
\pgfpathlineto{\pgfqpoint{2.841558in}{0.705552in}}%
\pgfpathlineto{\pgfqpoint{2.870621in}{0.705910in}}%
\pgfpathlineto{\pgfqpoint{2.957808in}{0.701305in}}%
\pgfpathlineto{\pgfqpoint{2.986871in}{0.701428in}}%
\pgfpathlineto{\pgfqpoint{3.044996in}{0.699506in}}%
\pgfpathlineto{\pgfqpoint{3.306558in}{0.690824in}}%
\pgfpathlineto{\pgfqpoint{3.364683in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{3.451871in}{0.686270in}}%
\pgfpathlineto{\pgfqpoint{3.480933in}{0.686285in}}%
\pgfpathlineto{\pgfqpoint{3.509996in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{3.539058in}{0.684716in}}%
\pgfpathlineto{\pgfqpoint{3.626246in}{0.681541in}}%
\pgfpathlineto{\pgfqpoint{3.684371in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{3.713433in}{0.679501in}}%
\pgfpathlineto{\pgfqpoint{3.742496in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{3.829683in}{0.677322in}}%
\pgfpathlineto{\pgfqpoint{3.916871in}{0.676477in}}%
\pgfpathlineto{\pgfqpoint{3.945933in}{0.674723in}}%
\pgfpathlineto{\pgfqpoint{4.062183in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{4.207496in}{0.672737in}}%
\pgfpathlineto{\pgfqpoint{4.236558in}{0.673276in}}%
\pgfpathlineto{\pgfqpoint{4.294683in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{4.352808in}{0.671948in}}%
\pgfpathlineto{\pgfqpoint{4.381871in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{4.439996in}{0.669551in}}%
\pgfpathlineto{\pgfqpoint{4.527183in}{0.667621in}}%
\pgfpathlineto{\pgfqpoint{4.556246in}{0.669161in}}%
\pgfpathlineto{\pgfqpoint{4.585308in}{0.667538in}}%
\pgfpathlineto{\pgfqpoint{4.614371in}{0.668729in}}%
\pgfpathlineto{\pgfqpoint{4.643433in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{4.701558in}{0.669073in}}%
\pgfpathlineto{\pgfqpoint{4.730621in}{0.667997in}}%
\pgfpathlineto{\pgfqpoint{4.759683in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{4.817808in}{0.666590in}}%
\pgfpathlineto{\pgfqpoint{4.846871in}{0.666140in}}%
\pgfpathlineto{\pgfqpoint{4.875933in}{0.668037in}}%
\pgfpathlineto{\pgfqpoint{4.904996in}{0.666043in}}%
\pgfpathlineto{\pgfqpoint{4.934058in}{0.668678in}}%
\pgfpathlineto{\pgfqpoint{5.311871in}{0.663682in}}%
\pgfpathlineto{\pgfqpoint{5.340933in}{0.665869in}}%
\pgfpathlineto{\pgfqpoint{5.399058in}{0.660642in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.660380in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.660380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267253in}{2.408152in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{2.408152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{2.408152in}}{\pgfqpoint{5.316667in}{2.441485in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{3.403333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{3.436667in}}{\pgfqpoint{5.283333in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{3.436667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233919in}{3.436667in}}{\pgfqpoint{3.233919in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{3.233919in}{2.441485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233919in}{2.408152in}}{\pgfqpoint{3.267253in}{2.408152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{3.301706in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{3.301706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=3.243372in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sinkhorn lr=1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{3.057077in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{3.057077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.998744in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Descent lr=1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{2.812448in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{2.812448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.754115in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Descent lr=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{2.567819in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{2.567819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.509486in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=1e-4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lamb01_K100_dim40.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.331250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.912500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.493750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.656250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.237500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.818750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.553722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.500960in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.976853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.924092in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.399984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=1.347223in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.823115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=1.770354in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.246246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=2.193485in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.669377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=2.616616in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.092508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.039747in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.515639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.462878in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328472in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Total Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752480in}{2.659843in}}%
\pgfpathlineto{\pgfqpoint{0.781542in}{2.602027in}}%
\pgfpathlineto{\pgfqpoint{0.810605in}{2.466629in}}%
\pgfpathlineto{\pgfqpoint{0.839667in}{2.359259in}}%
\pgfpathlineto{\pgfqpoint{0.868730in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{0.897792in}{2.290452in}}%
\pgfpathlineto{\pgfqpoint{0.926855in}{2.279535in}}%
\pgfpathlineto{\pgfqpoint{0.955917in}{2.272611in}}%
\pgfpathlineto{\pgfqpoint{0.984980in}{2.269216in}}%
\pgfpathlineto{\pgfqpoint{1.014042in}{2.271036in}}%
\pgfpathlineto{\pgfqpoint{1.043105in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{1.101230in}{2.266492in}}%
\pgfpathlineto{\pgfqpoint{1.188417in}{2.266128in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{2.262987in}}%
\pgfpathlineto{\pgfqpoint{1.362792in}{2.263969in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{2.262854in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{2.263320in}}%
\pgfpathlineto{\pgfqpoint{1.973105in}{2.262556in}}%
\pgfpathlineto{\pgfqpoint{2.176542in}{2.262600in}}%
\pgfpathlineto{\pgfqpoint{2.961230in}{2.262513in}}%
\pgfpathlineto{\pgfqpoint{3.019355in}{2.262201in}}%
\pgfpathlineto{\pgfqpoint{3.077480in}{2.262253in}}%
\pgfpathlineto{\pgfqpoint{3.135605in}{2.261836in}}%
\pgfpathlineto{\pgfqpoint{3.309980in}{2.262659in}}%
\pgfpathlineto{\pgfqpoint{3.513417in}{2.262479in}}%
\pgfpathlineto{\pgfqpoint{3.600605in}{2.261945in}}%
\pgfpathlineto{\pgfqpoint{3.745917in}{2.262094in}}%
\pgfpathlineto{\pgfqpoint{3.804042in}{2.262253in}}%
\pgfpathlineto{\pgfqpoint{4.675917in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{4.734042in}{2.261650in}}%
\pgfpathlineto{\pgfqpoint{4.879355in}{2.262414in}}%
\pgfpathlineto{\pgfqpoint{4.966542in}{2.262072in}}%
\pgfpathlineto{\pgfqpoint{5.257167in}{2.262166in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.262167in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.262167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757742in}{3.158519in}}%
\pgfpathlineto{\pgfqpoint{0.786804in}{2.685399in}}%
\pgfpathlineto{\pgfqpoint{0.815867in}{2.574892in}}%
\pgfpathlineto{\pgfqpoint{0.844929in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{0.873992in}{2.536515in}}%
\pgfpathlineto{\pgfqpoint{0.961179in}{2.525631in}}%
\pgfpathlineto{\pgfqpoint{0.990242in}{2.526406in}}%
\pgfpathlineto{\pgfqpoint{1.019304in}{2.523177in}}%
\pgfpathlineto{\pgfqpoint{1.077429in}{2.524278in}}%
\pgfpathlineto{\pgfqpoint{1.193679in}{2.521388in}}%
\pgfpathlineto{\pgfqpoint{1.280867in}{2.521850in}}%
\pgfpathlineto{\pgfqpoint{1.309929in}{2.519089in}}%
\pgfpathlineto{\pgfqpoint{1.338992in}{2.521887in}}%
\pgfpathlineto{\pgfqpoint{1.368054in}{2.521212in}}%
\pgfpathlineto{\pgfqpoint{1.397117in}{2.522144in}}%
\pgfpathlineto{\pgfqpoint{1.426179in}{2.520785in}}%
\pgfpathlineto{\pgfqpoint{1.600554in}{2.521898in}}%
\pgfpathlineto{\pgfqpoint{1.658679in}{2.519706in}}%
\pgfpathlineto{\pgfqpoint{1.687742in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.803992in}{2.519544in}}%
\pgfpathlineto{\pgfqpoint{1.833054in}{2.521300in}}%
\pgfpathlineto{\pgfqpoint{1.920242in}{2.519964in}}%
\pgfpathlineto{\pgfqpoint{1.949304in}{2.521747in}}%
\pgfpathlineto{\pgfqpoint{1.978367in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{2.007429in}{2.519162in}}%
\pgfpathlineto{\pgfqpoint{2.094617in}{2.521274in}}%
\pgfpathlineto{\pgfqpoint{2.181804in}{2.519804in}}%
\pgfpathlineto{\pgfqpoint{2.210867in}{2.519313in}}%
\pgfpathlineto{\pgfqpoint{2.268992in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{2.298054in}{2.519717in}}%
\pgfpathlineto{\pgfqpoint{2.443367in}{2.521589in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{2.519582in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{2.520966in}}%
\pgfpathlineto{\pgfqpoint{2.559617in}{2.519734in}}%
\pgfpathlineto{\pgfqpoint{2.675867in}{2.520840in}}%
\pgfpathlineto{\pgfqpoint{3.257117in}{2.520050in}}%
\pgfpathlineto{\pgfqpoint{3.315242in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{3.402429in}{2.520473in}}%
\pgfpathlineto{\pgfqpoint{3.489617in}{2.520110in}}%
\pgfpathlineto{\pgfqpoint{3.547742in}{2.520562in}}%
\pgfpathlineto{\pgfqpoint{4.303367in}{2.520664in}}%
\pgfpathlineto{\pgfqpoint{4.332429in}{2.519009in}}%
\pgfpathlineto{\pgfqpoint{4.361492in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.520030in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{2.520030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776843in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{0.805906in}{1.264883in}}%
\pgfpathlineto{\pgfqpoint{0.893093in}{1.188524in}}%
\pgfpathlineto{\pgfqpoint{0.951218in}{1.144785in}}%
\pgfpathlineto{\pgfqpoint{1.009343in}{1.106717in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.057550in}}%
\pgfpathlineto{\pgfqpoint{1.125593in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{1.154656in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{1.183718in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{1.270906in}{0.979211in}}%
\pgfpathlineto{\pgfqpoint{1.299968in}{0.964139in}}%
\pgfpathlineto{\pgfqpoint{1.329031in}{0.955266in}}%
\pgfpathlineto{\pgfqpoint{1.387156in}{0.933293in}}%
\pgfpathlineto{\pgfqpoint{1.474343in}{0.907559in}}%
\pgfpathlineto{\pgfqpoint{1.503406in}{0.896214in}}%
\pgfpathlineto{\pgfqpoint{1.532468in}{0.893588in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{0.884017in}}%
\pgfpathlineto{\pgfqpoint{1.590593in}{0.877415in}}%
\pgfpathlineto{\pgfqpoint{1.619656in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{1.735906in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.764968in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{1.881218in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.939343in}{0.808535in}}%
\pgfpathlineto{\pgfqpoint{1.968406in}{0.806230in}}%
\pgfpathlineto{\pgfqpoint{1.997468in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{2.055593in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{2.084656in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{2.171843in}{0.777422in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{0.773533in}}%
\pgfpathlineto{\pgfqpoint{2.259031in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{2.288093in}{0.764681in}}%
\pgfpathlineto{\pgfqpoint{2.346218in}{0.757127in}}%
\pgfpathlineto{\pgfqpoint{2.404343in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{2.433406in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{2.491531in}{0.745504in}}%
\pgfpathlineto{\pgfqpoint{2.549656in}{0.739965in}}%
\pgfpathlineto{\pgfqpoint{2.607781in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{2.665906in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{2.956531in}{0.714840in}}%
\pgfpathlineto{\pgfqpoint{2.985593in}{0.713111in}}%
\pgfpathlineto{\pgfqpoint{3.014656in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{3.043718in}{0.709952in}}%
\pgfpathlineto{\pgfqpoint{3.072781in}{0.711145in}}%
\pgfpathlineto{\pgfqpoint{3.101843in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{3.189031in}{0.706577in}}%
\pgfpathlineto{\pgfqpoint{3.218093in}{0.703653in}}%
\pgfpathlineto{\pgfqpoint{3.305281in}{0.701033in}}%
\pgfpathlineto{\pgfqpoint{3.334343in}{0.701734in}}%
\pgfpathlineto{\pgfqpoint{3.363406in}{0.698598in}}%
\pgfpathlineto{\pgfqpoint{3.537781in}{0.690532in}}%
\pgfpathlineto{\pgfqpoint{3.566843in}{0.694201in}}%
\pgfpathlineto{\pgfqpoint{3.595906in}{0.689627in}}%
\pgfpathlineto{\pgfqpoint{3.624968in}{0.691787in}}%
\pgfpathlineto{\pgfqpoint{3.654031in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{3.683093in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{3.828406in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{3.857468in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{3.886531in}{0.684899in}}%
\pgfpathlineto{\pgfqpoint{3.915593in}{0.681969in}}%
\pgfpathlineto{\pgfqpoint{3.944656in}{0.683957in}}%
\pgfpathlineto{\pgfqpoint{3.973718in}{0.681056in}}%
\pgfpathlineto{\pgfqpoint{4.002781in}{0.682575in}}%
\pgfpathlineto{\pgfqpoint{4.031843in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{4.060906in}{0.681127in}}%
\pgfpathlineto{\pgfqpoint{4.089968in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{4.119031in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{4.148093in}{0.676940in}}%
\pgfpathlineto{\pgfqpoint{4.206218in}{0.678033in}}%
\pgfpathlineto{\pgfqpoint{4.293406in}{0.675583in}}%
\pgfpathlineto{\pgfqpoint{4.380593in}{0.675636in}}%
\pgfpathlineto{\pgfqpoint{4.409656in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{4.467781in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{4.700281in}{0.670529in}}%
\pgfpathlineto{\pgfqpoint{4.729343in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{4.787468in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{4.961843in}{0.666324in}}%
\pgfpathlineto{\pgfqpoint{5.049031in}{0.668309in}}%
\pgfpathlineto{\pgfqpoint{5.107156in}{0.664688in}}%
\pgfpathlineto{\pgfqpoint{5.339656in}{0.663061in}}%
\pgfpathlineto{\pgfqpoint{5.368718in}{0.665197in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.662667in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.662667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422201in}{2.652780in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{2.652780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{2.652780in}}{\pgfqpoint{5.316667in}{2.686114in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{3.403333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{3.436667in}}{\pgfqpoint{5.283333in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{3.422201in}{3.436667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388867in}{3.436667in}}{\pgfqpoint{3.388867in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{3.388867in}{2.686114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388867in}{2.652780in}}{\pgfqpoint{3.422201in}{2.652780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455534in}{3.301706in}}%
\pgfpathlineto{\pgfqpoint{3.788867in}{3.301706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.922201in,y=3.243372in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sinkhorn lr=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455534in}{3.057077in}}%
\pgfpathlineto{\pgfqpoint{3.788867in}{3.057077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.922201in,y=2.998744in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Descent lr=100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455534in}{2.812448in}}%
\pgfpathlineto{\pgfqpoint{3.788867in}{2.812448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.922201in,y=2.754115in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=1e-4}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lamb05_K100_dim20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.750000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.331250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.912500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.493750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656250in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.656250in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.237500in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.818750in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.818750in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.400000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.400000in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.447238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.931429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.384028in,y=0.878667in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.362857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=1.310096in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.794286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=1.741524in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.225714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=2.172953in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.657143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=2.604381in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.088571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.035810in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.520000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.479167in,y=3.467238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.328472in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Total Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752568in}{1.344705in}}%
\pgfpathlineto{\pgfqpoint{0.781631in}{1.228944in}}%
\pgfpathlineto{\pgfqpoint{0.810693in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.990244in}}%
\pgfpathlineto{\pgfqpoint{0.868818in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{0.897881in}{0.959292in}}%
\pgfpathlineto{\pgfqpoint{0.926943in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.014131in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{1.217568in}{0.948714in}}%
\pgfpathlineto{\pgfqpoint{1.275693in}{0.947988in}}%
\pgfpathlineto{\pgfqpoint{1.391943in}{0.947753in}}%
\pgfpathlineto{\pgfqpoint{2.467256in}{0.946383in}}%
\pgfpathlineto{\pgfqpoint{2.496318in}{0.947467in}}%
\pgfpathlineto{\pgfqpoint{2.554443in}{0.946960in}}%
\pgfpathlineto{\pgfqpoint{3.775068in}{0.946552in}}%
\pgfpathlineto{\pgfqpoint{3.804131in}{0.946124in}}%
\pgfpathlineto{\pgfqpoint{3.833193in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{4.007568in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{4.094756in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{4.211006in}{0.946891in}}%
\pgfpathlineto{\pgfqpoint{4.269131in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{4.763193in}{0.947441in}}%
\pgfpathlineto{\pgfqpoint{4.792256in}{0.948995in}}%
\pgfpathlineto{\pgfqpoint{4.821318in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{4.850381in}{0.948146in}}%
\pgfpathlineto{\pgfqpoint{4.879443in}{0.946924in}}%
\pgfpathlineto{\pgfqpoint{4.908506in}{0.943005in}}%
\pgfpathlineto{\pgfqpoint{4.937568in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{4.966631in}{0.945784in}}%
\pgfpathlineto{\pgfqpoint{5.024756in}{0.948008in}}%
\pgfpathlineto{\pgfqpoint{5.053818in}{0.946109in}}%
\pgfpathlineto{\pgfqpoint{5.082881in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{5.141006in}{0.944829in}}%
\pgfpathlineto{\pgfqpoint{5.170068in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{5.199131in}{0.940543in}}%
\pgfpathlineto{\pgfqpoint{5.257256in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{5.286318in}{0.940719in}}%
\pgfpathlineto{\pgfqpoint{5.315381in}{0.944264in}}%
\pgfpathlineto{\pgfqpoint{5.344443in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{5.373506in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{5.402568in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.948387in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.948387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137981in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{1.165322in}{3.407295in}}%
\pgfpathlineto{\pgfqpoint{1.194385in}{3.285293in}}%
\pgfpathlineto{\pgfqpoint{1.223447in}{3.177708in}}%
\pgfpathlineto{\pgfqpoint{1.252510in}{3.061010in}}%
\pgfpathlineto{\pgfqpoint{1.310635in}{2.868873in}}%
\pgfpathlineto{\pgfqpoint{1.368760in}{2.689037in}}%
\pgfpathlineto{\pgfqpoint{1.397822in}{2.611410in}}%
\pgfpathlineto{\pgfqpoint{1.426885in}{2.540713in}}%
\pgfpathlineto{\pgfqpoint{1.455947in}{2.465241in}}%
\pgfpathlineto{\pgfqpoint{1.485010in}{2.396474in}}%
\pgfpathlineto{\pgfqpoint{1.543135in}{2.280535in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{2.218651in}}%
\pgfpathlineto{\pgfqpoint{1.601260in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{1.630322in}{2.115594in}}%
\pgfpathlineto{\pgfqpoint{1.659385in}{2.080452in}}%
\pgfpathlineto{\pgfqpoint{1.688447in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{1.717510in}{1.993850in}}%
\pgfpathlineto{\pgfqpoint{1.746572in}{1.952180in}}%
\pgfpathlineto{\pgfqpoint{1.775635in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{1.833760in}{1.847620in}}%
\pgfpathlineto{\pgfqpoint{1.862822in}{1.820657in}}%
\pgfpathlineto{\pgfqpoint{1.891885in}{1.791157in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{1.979072in}{1.720124in}}%
\pgfpathlineto{\pgfqpoint{2.008135in}{1.691274in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.676866in}}%
\pgfpathlineto{\pgfqpoint{2.066260in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{2.095322in}{1.640966in}}%
\pgfpathlineto{\pgfqpoint{2.124385in}{1.621141in}}%
\pgfpathlineto{\pgfqpoint{2.182510in}{1.590564in}}%
\pgfpathlineto{\pgfqpoint{2.240635in}{1.562275in}}%
\pgfpathlineto{\pgfqpoint{2.269697in}{1.551805in}}%
\pgfpathlineto{\pgfqpoint{2.298760in}{1.537735in}}%
\pgfpathlineto{\pgfqpoint{2.473135in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{2.502197in}{1.476736in}}%
\pgfpathlineto{\pgfqpoint{2.531260in}{1.468581in}}%
\pgfpathlineto{\pgfqpoint{2.560322in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{1.455683in}}%
\pgfpathlineto{\pgfqpoint{2.705635in}{1.435801in}}%
\pgfpathlineto{\pgfqpoint{2.734697in}{1.432440in}}%
\pgfpathlineto{\pgfqpoint{2.792822in}{1.422716in}}%
\pgfpathlineto{\pgfqpoint{2.938135in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{2.967197in}{1.404920in}}%
\pgfpathlineto{\pgfqpoint{3.054385in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{3.112510in}{1.393772in}}%
\pgfpathlineto{\pgfqpoint{3.141572in}{1.390970in}}%
\pgfpathlineto{\pgfqpoint{3.345010in}{1.382210in}}%
\pgfpathlineto{\pgfqpoint{3.403135in}{1.379733in}}%
\pgfpathlineto{\pgfqpoint{3.461260in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{3.810010in}{1.370306in}}%
\pgfpathlineto{\pgfqpoint{3.984385in}{1.367810in}}%
\pgfpathlineto{\pgfqpoint{4.681885in}{1.363875in}}%
\pgfpathlineto{\pgfqpoint{5.205010in}{1.363155in}}%
\pgfpathlineto{\pgfqpoint{5.408447in}{1.362901in}}%
\pgfpathlineto{\pgfqpoint{5.408447in}{1.362901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763618in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{0.786714in}{2.332549in}}%
\pgfpathlineto{\pgfqpoint{0.815777in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{0.873902in}{2.173528in}}%
\pgfpathlineto{\pgfqpoint{0.932027in}{2.098135in}}%
\pgfpathlineto{\pgfqpoint{0.961089in}{2.072589in}}%
\pgfpathlineto{\pgfqpoint{0.990152in}{2.059151in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{2.027705in}}%
\pgfpathlineto{\pgfqpoint{1.106402in}{2.012179in}}%
\pgfpathlineto{\pgfqpoint{1.135464in}{2.006594in}}%
\pgfpathlineto{\pgfqpoint{1.164527in}{2.005409in}}%
\pgfpathlineto{\pgfqpoint{1.222652in}{1.991925in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{1.993072in}}%
\pgfpathlineto{\pgfqpoint{1.280777in}{1.991429in}}%
\pgfpathlineto{\pgfqpoint{1.309839in}{1.986252in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{1.988297in}}%
\pgfpathlineto{\pgfqpoint{1.367964in}{1.978795in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{1.981997in}}%
\pgfpathlineto{\pgfqpoint{1.455152in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{1.484214in}{1.981765in}}%
\pgfpathlineto{\pgfqpoint{1.513277in}{1.979395in}}%
\pgfpathlineto{\pgfqpoint{1.542339in}{1.974225in}}%
\pgfpathlineto{\pgfqpoint{1.571402in}{1.979364in}}%
\pgfpathlineto{\pgfqpoint{1.600464in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{1.629527in}{1.977847in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{1.973740in}}%
\pgfpathlineto{\pgfqpoint{1.687652in}{1.978268in}}%
\pgfpathlineto{\pgfqpoint{1.716714in}{1.971281in}}%
\pgfpathlineto{\pgfqpoint{1.745777in}{1.976445in}}%
\pgfpathlineto{\pgfqpoint{1.832964in}{1.973279in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{1.973959in}}%
\pgfpathlineto{\pgfqpoint{1.891089in}{1.969794in}}%
\pgfpathlineto{\pgfqpoint{1.920152in}{1.973184in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{1.972248in}}%
\pgfpathlineto{\pgfqpoint{2.007339in}{1.970329in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.970776in}}%
\pgfpathlineto{\pgfqpoint{2.065464in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{2.094527in}{1.973945in}}%
\pgfpathlineto{\pgfqpoint{2.181714in}{1.967433in}}%
\pgfpathlineto{\pgfqpoint{2.268902in}{1.971652in}}%
\pgfpathlineto{\pgfqpoint{2.327027in}{1.968520in}}%
\pgfpathlineto{\pgfqpoint{2.356089in}{1.968918in}}%
\pgfpathlineto{\pgfqpoint{2.385152in}{1.966361in}}%
\pgfpathlineto{\pgfqpoint{2.443277in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{2.472339in}{1.967573in}}%
\pgfpathlineto{\pgfqpoint{2.530464in}{1.968148in}}%
\pgfpathlineto{\pgfqpoint{2.559527in}{1.970870in}}%
\pgfpathlineto{\pgfqpoint{2.588589in}{1.969804in}}%
\pgfpathlineto{\pgfqpoint{2.617652in}{1.970453in}}%
\pgfpathlineto{\pgfqpoint{2.646714in}{1.967818in}}%
\pgfpathlineto{\pgfqpoint{2.675777in}{1.967185in}}%
\pgfpathlineto{\pgfqpoint{2.704839in}{1.969790in}}%
\pgfpathlineto{\pgfqpoint{2.762964in}{1.966668in}}%
\pgfpathlineto{\pgfqpoint{2.821089in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{2.850152in}{1.964295in}}%
\pgfpathlineto{\pgfqpoint{2.879214in}{1.966388in}}%
\pgfpathlineto{\pgfqpoint{2.908277in}{1.971443in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{1.967587in}}%
\pgfpathlineto{\pgfqpoint{2.966402in}{1.967110in}}%
\pgfpathlineto{\pgfqpoint{2.995464in}{1.963831in}}%
\pgfpathlineto{\pgfqpoint{3.024527in}{1.971547in}}%
\pgfpathlineto{\pgfqpoint{3.053589in}{1.970675in}}%
\pgfpathlineto{\pgfqpoint{3.082652in}{1.966608in}}%
\pgfpathlineto{\pgfqpoint{3.111714in}{1.970964in}}%
\pgfpathlineto{\pgfqpoint{3.140777in}{1.969437in}}%
\pgfpathlineto{\pgfqpoint{3.169839in}{1.965645in}}%
\pgfpathlineto{\pgfqpoint{3.227964in}{1.971598in}}%
\pgfpathlineto{\pgfqpoint{3.257027in}{1.967436in}}%
\pgfpathlineto{\pgfqpoint{3.315152in}{1.972212in}}%
\pgfpathlineto{\pgfqpoint{3.344214in}{1.966918in}}%
\pgfpathlineto{\pgfqpoint{3.373277in}{1.969095in}}%
\pgfpathlineto{\pgfqpoint{3.402339in}{1.966144in}}%
\pgfpathlineto{\pgfqpoint{3.431402in}{1.973700in}}%
\pgfpathlineto{\pgfqpoint{3.460464in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{3.489527in}{1.968633in}}%
\pgfpathlineto{\pgfqpoint{3.518589in}{1.971517in}}%
\pgfpathlineto{\pgfqpoint{3.547652in}{1.971094in}}%
\pgfpathlineto{\pgfqpoint{3.576714in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{3.605777in}{1.970774in}}%
\pgfpathlineto{\pgfqpoint{3.663902in}{1.970914in}}%
\pgfpathlineto{\pgfqpoint{3.751089in}{1.969448in}}%
\pgfpathlineto{\pgfqpoint{3.838277in}{1.971693in}}%
\pgfpathlineto{\pgfqpoint{3.867339in}{1.968335in}}%
\pgfpathlineto{\pgfqpoint{3.925464in}{1.967333in}}%
\pgfpathlineto{\pgfqpoint{3.954527in}{1.970139in}}%
\pgfpathlineto{\pgfqpoint{3.983589in}{1.969391in}}%
\pgfpathlineto{\pgfqpoint{4.012652in}{1.964695in}}%
\pgfpathlineto{\pgfqpoint{4.041714in}{1.971342in}}%
\pgfpathlineto{\pgfqpoint{4.070777in}{1.968010in}}%
\pgfpathlineto{\pgfqpoint{4.099839in}{1.970398in}}%
\pgfpathlineto{\pgfqpoint{4.128902in}{1.969078in}}%
\pgfpathlineto{\pgfqpoint{4.157964in}{1.973326in}}%
\pgfpathlineto{\pgfqpoint{4.187027in}{1.969630in}}%
\pgfpathlineto{\pgfqpoint{4.216089in}{1.968790in}}%
\pgfpathlineto{\pgfqpoint{4.245152in}{1.970322in}}%
\pgfpathlineto{\pgfqpoint{4.274214in}{1.975393in}}%
\pgfpathlineto{\pgfqpoint{4.303277in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{4.332339in}{1.968221in}}%
\pgfpathlineto{\pgfqpoint{4.361402in}{1.967200in}}%
\pgfpathlineto{\pgfqpoint{4.390464in}{1.970417in}}%
\pgfpathlineto{\pgfqpoint{4.419527in}{1.968100in}}%
\pgfpathlineto{\pgfqpoint{4.448589in}{1.970218in}}%
\pgfpathlineto{\pgfqpoint{4.477652in}{1.964115in}}%
\pgfpathlineto{\pgfqpoint{4.506714in}{1.965855in}}%
\pgfpathlineto{\pgfqpoint{4.535777in}{1.971515in}}%
\pgfpathlineto{\pgfqpoint{4.593902in}{1.968302in}}%
\pgfpathlineto{\pgfqpoint{4.622964in}{1.973311in}}%
\pgfpathlineto{\pgfqpoint{4.652027in}{1.963898in}}%
\pgfpathlineto{\pgfqpoint{4.681089in}{1.970178in}}%
\pgfpathlineto{\pgfqpoint{4.710152in}{1.968920in}}%
\pgfpathlineto{\pgfqpoint{4.768277in}{1.969990in}}%
\pgfpathlineto{\pgfqpoint{4.797339in}{1.968224in}}%
\pgfpathlineto{\pgfqpoint{4.826402in}{1.972863in}}%
\pgfpathlineto{\pgfqpoint{4.855464in}{1.965865in}}%
\pgfpathlineto{\pgfqpoint{4.913589in}{1.971420in}}%
\pgfpathlineto{\pgfqpoint{4.942652in}{1.974260in}}%
\pgfpathlineto{\pgfqpoint{4.971714in}{1.973699in}}%
\pgfpathlineto{\pgfqpoint{5.000777in}{1.966721in}}%
\pgfpathlineto{\pgfqpoint{5.029839in}{1.964454in}}%
\pgfpathlineto{\pgfqpoint{5.087964in}{1.971001in}}%
\pgfpathlineto{\pgfqpoint{5.117027in}{1.969682in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.972908in}}%
\pgfpathlineto{\pgfqpoint{5.175152in}{1.966694in}}%
\pgfpathlineto{\pgfqpoint{5.204214in}{1.964969in}}%
\pgfpathlineto{\pgfqpoint{5.233277in}{1.970384in}}%
\pgfpathlineto{\pgfqpoint{5.291402in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{5.320464in}{1.973723in}}%
\pgfpathlineto{\pgfqpoint{5.378589in}{1.965990in}}%
\pgfpathlineto{\pgfqpoint{5.407652in}{1.971521in}}%
\pgfpathlineto{\pgfqpoint{5.407652in}{1.971521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801581in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{0.807369in}{2.935918in}}%
\pgfpathlineto{\pgfqpoint{0.836432in}{2.660816in}}%
\pgfpathlineto{\pgfqpoint{0.865494in}{2.431565in}}%
\pgfpathlineto{\pgfqpoint{0.894557in}{2.249727in}}%
\pgfpathlineto{\pgfqpoint{0.923619in}{2.010196in}}%
\pgfpathlineto{\pgfqpoint{0.952682in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{0.981744in}{1.634589in}}%
\pgfpathlineto{\pgfqpoint{1.010807in}{1.568837in}}%
\pgfpathlineto{\pgfqpoint{1.039869in}{1.528296in}}%
\pgfpathlineto{\pgfqpoint{1.068932in}{1.513910in}}%
\pgfpathlineto{\pgfqpoint{1.097994in}{1.494288in}}%
\pgfpathlineto{\pgfqpoint{1.127057in}{1.485290in}}%
\pgfpathlineto{\pgfqpoint{1.156119in}{1.474366in}}%
\pgfpathlineto{\pgfqpoint{1.214244in}{1.458738in}}%
\pgfpathlineto{\pgfqpoint{1.243307in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{1.272369in}{1.449708in}}%
\pgfpathlineto{\pgfqpoint{1.301432in}{1.451484in}}%
\pgfpathlineto{\pgfqpoint{1.330494in}{1.444340in}}%
\pgfpathlineto{\pgfqpoint{1.359557in}{1.446804in}}%
\pgfpathlineto{\pgfqpoint{1.388619in}{1.438982in}}%
\pgfpathlineto{\pgfqpoint{1.417682in}{1.441253in}}%
\pgfpathlineto{\pgfqpoint{1.446744in}{1.434341in}}%
\pgfpathlineto{\pgfqpoint{1.475807in}{1.439452in}}%
\pgfpathlineto{\pgfqpoint{1.504869in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.533932in}{1.434480in}}%
\pgfpathlineto{\pgfqpoint{1.562994in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{1.592057in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.621119in}{1.424618in}}%
\pgfpathlineto{\pgfqpoint{1.650182in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{1.679244in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{1.737369in}{1.427379in}}%
\pgfpathlineto{\pgfqpoint{1.766432in}{1.422458in}}%
\pgfpathlineto{\pgfqpoint{1.795494in}{1.426273in}}%
\pgfpathlineto{\pgfqpoint{1.824557in}{1.417552in}}%
\pgfpathlineto{\pgfqpoint{1.853619in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{1.882682in}{1.418151in}}%
\pgfpathlineto{\pgfqpoint{1.911744in}{1.425298in}}%
\pgfpathlineto{\pgfqpoint{1.940807in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{1.969869in}{1.423906in}}%
\pgfpathlineto{\pgfqpoint{1.998932in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{2.027994in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{2.057057in}{1.417077in}}%
\pgfpathlineto{\pgfqpoint{2.086119in}{1.421229in}}%
\pgfpathlineto{\pgfqpoint{2.115182in}{1.417552in}}%
\pgfpathlineto{\pgfqpoint{2.144244in}{1.421683in}}%
\pgfpathlineto{\pgfqpoint{2.173307in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{2.202369in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{2.231432in}{1.420291in}}%
\pgfpathlineto{\pgfqpoint{2.260494in}{1.415385in}}%
\pgfpathlineto{\pgfqpoint{2.289557in}{1.420584in}}%
\pgfpathlineto{\pgfqpoint{2.318619in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{2.347682in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{1.412543in}}%
\pgfpathlineto{\pgfqpoint{2.405807in}{1.419704in}}%
\pgfpathlineto{\pgfqpoint{2.434869in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{2.463932in}{1.419484in}}%
\pgfpathlineto{\pgfqpoint{2.492994in}{1.413077in}}%
\pgfpathlineto{\pgfqpoint{2.522057in}{1.415758in}}%
\pgfpathlineto{\pgfqpoint{2.551119in}{1.413836in}}%
\pgfpathlineto{\pgfqpoint{2.580182in}{1.419747in}}%
\pgfpathlineto{\pgfqpoint{2.609244in}{1.411563in}}%
\pgfpathlineto{\pgfqpoint{2.638307in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{2.667369in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{2.696432in}{1.416452in}}%
\pgfpathlineto{\pgfqpoint{2.725494in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{2.754557in}{1.413420in}}%
\pgfpathlineto{\pgfqpoint{2.783619in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{2.812682in}{1.410265in}}%
\pgfpathlineto{\pgfqpoint{2.841744in}{1.417192in}}%
\pgfpathlineto{\pgfqpoint{2.870807in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{2.899869in}{1.414563in}}%
\pgfpathlineto{\pgfqpoint{2.928932in}{1.409323in}}%
\pgfpathlineto{\pgfqpoint{2.957994in}{1.417750in}}%
\pgfpathlineto{\pgfqpoint{2.987057in}{1.408781in}}%
\pgfpathlineto{\pgfqpoint{3.016119in}{1.415113in}}%
\pgfpathlineto{\pgfqpoint{3.045182in}{1.411804in}}%
\pgfpathlineto{\pgfqpoint{3.074244in}{1.415292in}}%
\pgfpathlineto{\pgfqpoint{3.103307in}{1.408753in}}%
\pgfpathlineto{\pgfqpoint{3.132369in}{1.416544in}}%
\pgfpathlineto{\pgfqpoint{3.161432in}{1.409562in}}%
\pgfpathlineto{\pgfqpoint{3.190494in}{1.415074in}}%
\pgfpathlineto{\pgfqpoint{3.248619in}{1.408527in}}%
\pgfpathlineto{\pgfqpoint{3.277682in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{3.306744in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{3.335807in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{3.364869in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{3.393932in}{1.413089in}}%
\pgfpathlineto{\pgfqpoint{3.422994in}{1.406616in}}%
\pgfpathlineto{\pgfqpoint{3.452057in}{1.414577in}}%
\pgfpathlineto{\pgfqpoint{3.481119in}{1.409064in}}%
\pgfpathlineto{\pgfqpoint{3.510182in}{1.414241in}}%
\pgfpathlineto{\pgfqpoint{3.539244in}{1.404238in}}%
\pgfpathlineto{\pgfqpoint{3.568307in}{1.414894in}}%
\pgfpathlineto{\pgfqpoint{3.597369in}{1.406126in}}%
\pgfpathlineto{\pgfqpoint{3.626432in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{3.655494in}{1.405946in}}%
\pgfpathlineto{\pgfqpoint{3.684557in}{1.412374in}}%
\pgfpathlineto{\pgfqpoint{3.713619in}{1.407568in}}%
\pgfpathlineto{\pgfqpoint{3.771744in}{1.411856in}}%
\pgfpathlineto{\pgfqpoint{3.800807in}{1.406862in}}%
\pgfpathlineto{\pgfqpoint{3.829869in}{1.414415in}}%
\pgfpathlineto{\pgfqpoint{3.858932in}{1.404496in}}%
\pgfpathlineto{\pgfqpoint{3.887994in}{1.412432in}}%
\pgfpathlineto{\pgfqpoint{3.917057in}{1.404012in}}%
\pgfpathlineto{\pgfqpoint{3.946119in}{1.413810in}}%
\pgfpathlineto{\pgfqpoint{3.975182in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{4.004244in}{1.412840in}}%
\pgfpathlineto{\pgfqpoint{4.033307in}{1.403557in}}%
\pgfpathlineto{\pgfqpoint{4.062369in}{1.411953in}}%
\pgfpathlineto{\pgfqpoint{4.091432in}{1.402580in}}%
\pgfpathlineto{\pgfqpoint{4.120494in}{1.409854in}}%
\pgfpathlineto{\pgfqpoint{4.178619in}{1.408188in}}%
\pgfpathlineto{\pgfqpoint{4.207682in}{1.411315in}}%
\pgfpathlineto{\pgfqpoint{4.236744in}{1.406238in}}%
\pgfpathlineto{\pgfqpoint{4.265807in}{1.410554in}}%
\pgfpathlineto{\pgfqpoint{4.294869in}{1.405104in}}%
\pgfpathlineto{\pgfqpoint{4.323932in}{1.414188in}}%
\pgfpathlineto{\pgfqpoint{4.352994in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{4.382057in}{1.410348in}}%
\pgfpathlineto{\pgfqpoint{4.411119in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{4.440182in}{1.412933in}}%
\pgfpathlineto{\pgfqpoint{4.469244in}{1.402290in}}%
\pgfpathlineto{\pgfqpoint{4.498307in}{1.411300in}}%
\pgfpathlineto{\pgfqpoint{4.527369in}{1.404429in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{1.408031in}}%
\pgfpathlineto{\pgfqpoint{4.585494in}{1.404566in}}%
\pgfpathlineto{\pgfqpoint{4.614557in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{4.643619in}{1.405507in}}%
\pgfpathlineto{\pgfqpoint{4.672682in}{1.408010in}}%
\pgfpathlineto{\pgfqpoint{4.730807in}{1.406910in}}%
\pgfpathlineto{\pgfqpoint{4.759869in}{1.409577in}}%
\pgfpathlineto{\pgfqpoint{4.788932in}{1.409090in}}%
\pgfpathlineto{\pgfqpoint{4.847057in}{1.405160in}}%
\pgfpathlineto{\pgfqpoint{4.876119in}{1.409061in}}%
\pgfpathlineto{\pgfqpoint{4.905182in}{1.403714in}}%
\pgfpathlineto{\pgfqpoint{4.934244in}{1.407413in}}%
\pgfpathlineto{\pgfqpoint{4.963307in}{1.404317in}}%
\pgfpathlineto{\pgfqpoint{4.992369in}{1.411375in}}%
\pgfpathlineto{\pgfqpoint{5.021432in}{1.403036in}}%
\pgfpathlineto{\pgfqpoint{5.050494in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{5.079557in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{5.137682in}{1.407742in}}%
\pgfpathlineto{\pgfqpoint{5.166744in}{1.404779in}}%
\pgfpathlineto{\pgfqpoint{5.195807in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{5.224869in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{5.253932in}{1.410286in}}%
\pgfpathlineto{\pgfqpoint{5.282994in}{1.404006in}}%
\pgfpathlineto{\pgfqpoint{5.312057in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{5.341119in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{5.370182in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{5.399244in}{1.401532in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{1.405180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301717in}{3.533889in}}%
\pgfpathlineto{\pgfqpoint{1.417840in}{3.225857in}}%
\pgfpathlineto{\pgfqpoint{1.475965in}{3.085557in}}%
\pgfpathlineto{\pgfqpoint{1.534090in}{2.956038in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{2.895075in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{2.783667in}}%
\pgfpathlineto{\pgfqpoint{1.650340in}{2.734577in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{2.553165in}}%
\pgfpathlineto{\pgfqpoint{1.882840in}{2.377458in}}%
\pgfpathlineto{\pgfqpoint{1.940965in}{2.295661in}}%
\pgfpathlineto{\pgfqpoint{1.999090in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{2.057215in}{2.147810in}}%
\pgfpathlineto{\pgfqpoint{2.115340in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{2.144402in}{2.052727in}}%
\pgfpathlineto{\pgfqpoint{2.202527in}{1.991192in}}%
\pgfpathlineto{\pgfqpoint{2.318777in}{1.878832in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{2.522215in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{2.609402in}{1.644687in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{1.566155in}}%
\pgfpathlineto{\pgfqpoint{2.754715in}{1.548296in}}%
\pgfpathlineto{\pgfqpoint{2.812840in}{1.514871in}}%
\pgfpathlineto{\pgfqpoint{2.870965in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{2.900027in}{1.467963in}}%
\pgfpathlineto{\pgfqpoint{2.929090in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{2.958152in}{1.436516in}}%
\pgfpathlineto{\pgfqpoint{3.045340in}{1.390910in}}%
\pgfpathlineto{\pgfqpoint{3.074402in}{1.380383in}}%
\pgfpathlineto{\pgfqpoint{3.190652in}{1.331110in}}%
\pgfpathlineto{\pgfqpoint{3.219715in}{1.316364in}}%
\pgfpathlineto{\pgfqpoint{3.306902in}{1.287615in}}%
\pgfpathlineto{\pgfqpoint{3.335965in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{3.452215in}{1.237079in}}%
\pgfpathlineto{\pgfqpoint{3.481277in}{1.226560in}}%
\pgfpathlineto{\pgfqpoint{3.539402in}{1.211571in}}%
\pgfpathlineto{\pgfqpoint{3.597527in}{1.191370in}}%
\pgfpathlineto{\pgfqpoint{3.684715in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{3.713777in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{3.742840in}{1.155779in}}%
\pgfpathlineto{\pgfqpoint{3.771902in}{1.151341in}}%
\pgfpathlineto{\pgfqpoint{3.859090in}{1.128833in}}%
\pgfpathlineto{\pgfqpoint{3.888152in}{1.124300in}}%
\pgfpathlineto{\pgfqpoint{3.946277in}{1.112104in}}%
\pgfpathlineto{\pgfqpoint{4.004402in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{4.033465in}{1.096502in}}%
\pgfpathlineto{\pgfqpoint{4.062527in}{1.088378in}}%
\pgfpathlineto{\pgfqpoint{4.120652in}{1.080450in}}%
\pgfpathlineto{\pgfqpoint{4.265965in}{1.056512in}}%
\pgfpathlineto{\pgfqpoint{4.295027in}{1.053597in}}%
\pgfpathlineto{\pgfqpoint{4.382215in}{1.040185in}}%
\pgfpathlineto{\pgfqpoint{4.498465in}{1.024362in}}%
\pgfpathlineto{\pgfqpoint{4.527527in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{4.556590in}{1.018727in}}%
\pgfpathlineto{\pgfqpoint{4.730965in}{0.999713in}}%
\pgfpathlineto{\pgfqpoint{4.760027in}{0.997017in}}%
\pgfpathlineto{\pgfqpoint{4.789090in}{0.990750in}}%
\pgfpathlineto{\pgfqpoint{4.847215in}{0.988340in}}%
\pgfpathlineto{\pgfqpoint{4.905340in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{4.934402in}{0.980367in}}%
\pgfpathlineto{\pgfqpoint{4.992527in}{0.973758in}}%
\pgfpathlineto{\pgfqpoint{5.021590in}{0.972026in}}%
\pgfpathlineto{\pgfqpoint{5.050652in}{0.968019in}}%
\pgfpathlineto{\pgfqpoint{5.079715in}{0.967746in}}%
\pgfpathlineto{\pgfqpoint{5.108777in}{0.963902in}}%
\pgfpathlineto{\pgfqpoint{5.166902in}{0.958988in}}%
\pgfpathlineto{\pgfqpoint{5.195965in}{0.959033in}}%
\pgfpathlineto{\pgfqpoint{5.225027in}{0.955447in}}%
\pgfpathlineto{\pgfqpoint{5.283152in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{5.312215in}{0.949136in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.943293in}}%
\pgfpathlineto{\pgfqpoint{5.413889in}{0.943293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267253in}{2.163523in}}%
\pgfpathlineto{\pgfqpoint{5.283333in}{2.163523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{2.163523in}}{\pgfqpoint{5.316667in}{2.196856in}}%
\pgfpathlineto{\pgfqpoint{5.316667in}{3.403333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.316667in}{3.436667in}}{\pgfqpoint{5.283333in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{3.267253in}{3.436667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233919in}{3.436667in}}{\pgfqpoint{3.233919in}{3.403333in}}%
\pgfpathlineto{\pgfqpoint{3.233919in}{2.196856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.233919in}{2.163523in}}{\pgfqpoint{3.267253in}{2.163523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{3.301706in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{3.301706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=3.243372in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sinkhorn lr=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{3.057077in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{3.057077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.998744in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Descent lr=1e-05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{2.812448in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{2.812448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.754115in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Descent lr=10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{2.567819in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{2.567819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.509486in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=1e-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300586in}{2.323191in}}%
\pgfpathlineto{\pgfqpoint{3.633919in}{2.323191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.767253in,y=2.264857in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=1e-05}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> linear-toy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{2.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000000in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553030in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.553030in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553030in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.553030in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106061in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.106061in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106061in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.106061in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659091in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{2.659091in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659091in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.659091in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212121in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.212121in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.212121in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.927891in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.927891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.927891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.634028in,y=0.875129in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.404209in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{1.404209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.404209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.634028in,y=1.351448in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{1.880528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.880528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.729167in,y=1.827766in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.356846in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{2.356846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.356846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.729167in,y=2.304085in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.578472in,y=1.512000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont Total Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001270in}{1.865866in}}%
\pgfpathlineto{\pgfqpoint{1.015096in}{1.833273in}}%
\pgfpathlineto{\pgfqpoint{1.028922in}{1.792346in}}%
\pgfpathlineto{\pgfqpoint{1.042748in}{1.734711in}}%
\pgfpathlineto{\pgfqpoint{1.056573in}{1.648075in}}%
\pgfpathlineto{\pgfqpoint{1.084225in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{1.098051in}{1.290346in}}%
\pgfpathlineto{\pgfqpoint{1.111876in}{1.226554in}}%
\pgfpathlineto{\pgfqpoint{1.125702in}{1.180772in}}%
\pgfpathlineto{\pgfqpoint{1.139528in}{1.144986in}}%
\pgfpathlineto{\pgfqpoint{1.153354in}{1.117293in}}%
\pgfpathlineto{\pgfqpoint{1.167179in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{1.181005in}{1.081567in}}%
\pgfpathlineto{\pgfqpoint{1.194831in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{1.056316in}}%
\pgfpathlineto{\pgfqpoint{1.250134in}{1.048056in}}%
\pgfpathlineto{\pgfqpoint{1.277785in}{1.041250in}}%
\pgfpathlineto{\pgfqpoint{1.333088in}{1.033357in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{1.026607in}}%
\pgfpathlineto{\pgfqpoint{1.457520in}{1.023254in}}%
\pgfpathlineto{\pgfqpoint{1.498998in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{1.734035in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{1.775513in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{1.830816in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{1.872293in}{1.013102in}}%
\pgfpathlineto{\pgfqpoint{2.259414in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{2.314717in}{1.010233in}}%
\pgfpathlineto{\pgfqpoint{2.370020in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{2.411498in}{1.010094in}}%
\pgfpathlineto{\pgfqpoint{2.757141in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{2.826270in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{2.909225in}{1.010025in}}%
\pgfpathlineto{\pgfqpoint{2.978354in}{1.010001in}}%
\pgfpathlineto{\pgfqpoint{3.075134in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{3.199566in}{1.009701in}}%
\pgfpathlineto{\pgfqpoint{3.199566in}{1.009701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.001275in}{1.789906in}}%
\pgfpathlineto{\pgfqpoint{1.015101in}{1.501294in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.162014in}}%
\pgfpathlineto{\pgfqpoint{1.042752in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{1.056578in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{1.070404in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{1.084230in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{1.098055in}{0.981895in}}%
\pgfpathlineto{\pgfqpoint{1.111881in}{0.976855in}}%
\pgfpathlineto{\pgfqpoint{1.139533in}{0.970746in}}%
\pgfpathlineto{\pgfqpoint{1.236313in}{0.961152in}}%
\pgfpathlineto{\pgfqpoint{1.416048in}{0.955547in}}%
\pgfpathlineto{\pgfqpoint{1.471351in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{1.499002in}{0.953726in}}%
\pgfpathlineto{\pgfqpoint{1.540480in}{0.953899in}}%
\pgfpathlineto{\pgfqpoint{1.623434in}{0.953743in}}%
\pgfpathlineto{\pgfqpoint{1.775518in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{1.830821in}{0.954695in}}%
\pgfpathlineto{\pgfqpoint{1.941427in}{0.955807in}}%
\pgfpathlineto{\pgfqpoint{1.996730in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{2.038207in}{0.960416in}}%
\pgfpathlineto{\pgfqpoint{2.052033in}{0.962470in}}%
\pgfpathlineto{\pgfqpoint{2.079684in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{2.148813in}{0.965922in}}%
\pgfpathlineto{\pgfqpoint{2.176465in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{2.190290in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{2.204116in}{0.978590in}}%
\pgfpathlineto{\pgfqpoint{2.259419in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{2.328548in}{1.007621in}}%
\pgfpathlineto{\pgfqpoint{2.356199in}{1.016671in}}%
\pgfpathlineto{\pgfqpoint{2.370025in}{1.017253in}}%
\pgfpathlineto{\pgfqpoint{2.411502in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{2.452980in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{2.508283in}{1.055919in}}%
\pgfpathlineto{\pgfqpoint{2.535934in}{1.062871in}}%
\pgfpathlineto{\pgfqpoint{2.549760in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{2.563586in}{1.071766in}}%
\pgfpathlineto{\pgfqpoint{2.577412in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{2.591237in}{1.079349in}}%
\pgfpathlineto{\pgfqpoint{2.605063in}{1.079881in}}%
\pgfpathlineto{\pgfqpoint{2.632715in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{2.688018in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.095836in}}%
\pgfpathlineto{\pgfqpoint{2.770972in}{1.099658in}}%
\pgfpathlineto{\pgfqpoint{2.784798in}{1.102189in}}%
\pgfpathlineto{\pgfqpoint{2.798624in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{2.840101in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{2.853927in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{2.867752in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{2.881578in}{1.114302in}}%
\pgfpathlineto{\pgfqpoint{2.909230in}{1.111734in}}%
\pgfpathlineto{\pgfqpoint{2.923055in}{1.113479in}}%
\pgfpathlineto{\pgfqpoint{2.950707in}{1.114138in}}%
\pgfpathlineto{\pgfqpoint{3.006010in}{1.118577in}}%
\pgfpathlineto{\pgfqpoint{3.019836in}{1.120923in}}%
\pgfpathlineto{\pgfqpoint{3.033662in}{1.118765in}}%
\pgfpathlineto{\pgfqpoint{3.047487in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{3.088965in}{1.112522in}}%
\pgfpathlineto{\pgfqpoint{3.116616in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{3.185745in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{3.199571in}{1.112401in}}%
\pgfpathlineto{\pgfqpoint{3.199571in}{1.112401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004090in}{2.145352in}}%
\pgfpathlineto{\pgfqpoint{1.017916in}{2.211622in}}%
\pgfpathlineto{\pgfqpoint{1.031741in}{2.162683in}}%
\pgfpathlineto{\pgfqpoint{1.045567in}{2.134281in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{2.113662in}}%
\pgfpathlineto{\pgfqpoint{1.073219in}{2.099323in}}%
\pgfpathlineto{\pgfqpoint{1.087044in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{1.114696in}{2.072297in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{2.054801in}}%
\pgfpathlineto{\pgfqpoint{1.239128in}{2.029311in}}%
\pgfpathlineto{\pgfqpoint{1.280605in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{1.405037in}{1.964377in}}%
\pgfpathlineto{\pgfqpoint{1.446514in}{1.943338in}}%
\pgfpathlineto{\pgfqpoint{1.474166in}{1.927097in}}%
\pgfpathlineto{\pgfqpoint{1.529469in}{1.889697in}}%
\pgfpathlineto{\pgfqpoint{1.626249in}{1.812350in}}%
\pgfpathlineto{\pgfqpoint{1.764507in}{1.687574in}}%
\pgfpathlineto{\pgfqpoint{1.847461in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{1.944241in}{1.554866in}}%
\pgfpathlineto{\pgfqpoint{2.027196in}{1.510819in}}%
\pgfpathlineto{\pgfqpoint{2.110150in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{2.123976in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{2.137802in}{1.466294in}}%
\pgfpathlineto{\pgfqpoint{2.262234in}{1.430816in}}%
\pgfpathlineto{\pgfqpoint{2.276060in}{1.429157in}}%
\pgfpathlineto{\pgfqpoint{2.303711in}{1.422303in}}%
\pgfpathlineto{\pgfqpoint{2.372840in}{1.408909in}}%
\pgfpathlineto{\pgfqpoint{2.414317in}{1.402458in}}%
\pgfpathlineto{\pgfqpoint{2.483446in}{1.391821in}}%
\pgfpathlineto{\pgfqpoint{2.566400in}{1.381456in}}%
\pgfpathlineto{\pgfqpoint{2.594052in}{1.378172in}}%
\pgfpathlineto{\pgfqpoint{2.635529in}{1.373871in}}%
\pgfpathlineto{\pgfqpoint{2.663181in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{2.704658in}{1.367062in}}%
\pgfpathlineto{\pgfqpoint{2.773787in}{1.360945in}}%
\pgfpathlineto{\pgfqpoint{2.842916in}{1.355624in}}%
\pgfpathlineto{\pgfqpoint{2.856741in}{1.354063in}}%
\pgfpathlineto{\pgfqpoint{2.870567in}{1.354154in}}%
\pgfpathlineto{\pgfqpoint{2.898219in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{2.925870in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.343513in}}%
\pgfpathlineto{\pgfqpoint{3.064128in}{1.341906in}}%
\pgfpathlineto{\pgfqpoint{3.105605in}{1.339150in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{1.333661in}}%
\pgfpathlineto{\pgfqpoint{3.202385in}{1.333661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.004237in}{2.159102in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{1.746357in}}%
\pgfpathlineto{\pgfqpoint{1.045714in}{1.670361in}}%
\pgfpathlineto{\pgfqpoint{1.059540in}{1.636142in}}%
\pgfpathlineto{\pgfqpoint{1.073365in}{1.615682in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.604997in}}%
\pgfpathlineto{\pgfqpoint{1.156320in}{1.607020in}}%
\pgfpathlineto{\pgfqpoint{1.170146in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{1.183971in}{1.607879in}}%
\pgfpathlineto{\pgfqpoint{1.197797in}{1.609212in}}%
\pgfpathlineto{\pgfqpoint{1.211623in}{1.607045in}}%
\pgfpathlineto{\pgfqpoint{1.239275in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{1.253100in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{1.308403in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{1.349881in}{1.582446in}}%
\pgfpathlineto{\pgfqpoint{1.363706in}{1.579606in}}%
\pgfpathlineto{\pgfqpoint{1.377532in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{1.391358in}{1.579811in}}%
\pgfpathlineto{\pgfqpoint{1.405184in}{1.575101in}}%
\pgfpathlineto{\pgfqpoint{1.419009in}{1.575694in}}%
\pgfpathlineto{\pgfqpoint{1.432835in}{1.573602in}}%
\pgfpathlineto{\pgfqpoint{1.446661in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{1.460487in}{1.569590in}}%
\pgfpathlineto{\pgfqpoint{1.474312in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{1.515790in}{1.567379in}}%
\pgfpathlineto{\pgfqpoint{1.529615in}{1.567052in}}%
\pgfpathlineto{\pgfqpoint{1.543441in}{1.568313in}}%
\pgfpathlineto{\pgfqpoint{1.557267in}{1.566994in}}%
\pgfpathlineto{\pgfqpoint{1.571093in}{1.569772in}}%
\pgfpathlineto{\pgfqpoint{1.584918in}{1.576576in}}%
\pgfpathlineto{\pgfqpoint{1.612570in}{1.570601in}}%
\pgfpathlineto{\pgfqpoint{1.626396in}{1.570755in}}%
\pgfpathlineto{\pgfqpoint{1.640221in}{1.574188in}}%
\pgfpathlineto{\pgfqpoint{1.654047in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.695525in}{1.572895in}}%
\pgfpathlineto{\pgfqpoint{1.723176in}{1.571984in}}%
\pgfpathlineto{\pgfqpoint{1.764653in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{1.778479in}{1.572298in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.573837in}}%
\pgfpathlineto{\pgfqpoint{1.875259in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{1.889085in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{1.930562in}{1.575504in}}%
\pgfpathlineto{\pgfqpoint{1.944388in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{1.958214in}{1.574504in}}%
\pgfpathlineto{\pgfqpoint{1.972040in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{1.985865in}{1.577001in}}%
\pgfpathlineto{\pgfqpoint{2.013517in}{1.577850in}}%
\pgfpathlineto{\pgfqpoint{2.041168in}{1.583189in}}%
\pgfpathlineto{\pgfqpoint{2.054994in}{1.580012in}}%
\pgfpathlineto{\pgfqpoint{2.068820in}{1.583896in}}%
\pgfpathlineto{\pgfqpoint{2.096471in}{1.583745in}}%
\pgfpathlineto{\pgfqpoint{2.110297in}{1.581320in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{1.582937in}}%
\pgfpathlineto{\pgfqpoint{2.151775in}{1.581919in}}%
\pgfpathlineto{\pgfqpoint{2.179426in}{1.581965in}}%
\pgfpathlineto{\pgfqpoint{2.234729in}{1.583796in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{2.276206in}{1.589841in}}%
\pgfpathlineto{\pgfqpoint{2.290032in}{1.587080in}}%
\pgfpathlineto{\pgfqpoint{2.317684in}{1.591041in}}%
\pgfpathlineto{\pgfqpoint{2.331509in}{1.587392in}}%
\pgfpathlineto{\pgfqpoint{2.345335in}{1.586346in}}%
\pgfpathlineto{\pgfqpoint{2.386812in}{1.591973in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{1.589672in}}%
\pgfpathlineto{\pgfqpoint{2.414464in}{1.591719in}}%
\pgfpathlineto{\pgfqpoint{2.428290in}{1.590280in}}%
\pgfpathlineto{\pgfqpoint{2.442115in}{1.592116in}}%
\pgfpathlineto{\pgfqpoint{2.455941in}{1.590921in}}%
\pgfpathlineto{\pgfqpoint{2.469767in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{2.497418in}{1.589629in}}%
\pgfpathlineto{\pgfqpoint{2.511244in}{1.591898in}}%
\pgfpathlineto{\pgfqpoint{2.525070in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.538896in}{1.592456in}}%
\pgfpathlineto{\pgfqpoint{2.552721in}{1.589288in}}%
\pgfpathlineto{\pgfqpoint{2.649502in}{1.592693in}}%
\pgfpathlineto{\pgfqpoint{2.663328in}{1.591459in}}%
\pgfpathlineto{\pgfqpoint{2.690979in}{1.592330in}}%
\pgfpathlineto{\pgfqpoint{2.704805in}{1.590848in}}%
\pgfpathlineto{\pgfqpoint{2.718631in}{1.597355in}}%
\pgfpathlineto{\pgfqpoint{2.732456in}{1.593974in}}%
\pgfpathlineto{\pgfqpoint{2.746282in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{2.760108in}{1.594755in}}%
\pgfpathlineto{\pgfqpoint{2.773934in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{2.787759in}{1.597107in}}%
\pgfpathlineto{\pgfqpoint{2.801585in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.829237in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.843062in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{2.856888in}{1.598551in}}%
\pgfpathlineto{\pgfqpoint{2.870714in}{1.600128in}}%
\pgfpathlineto{\pgfqpoint{2.953668in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.967494in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.981320in}{1.598303in}}%
\pgfpathlineto{\pgfqpoint{3.022797in}{1.597400in}}%
\pgfpathlineto{\pgfqpoint{3.036623in}{1.597853in}}%
\pgfpathlineto{\pgfqpoint{3.050449in}{1.601057in}}%
\pgfpathlineto{\pgfqpoint{3.064275in}{1.598443in}}%
\pgfpathlineto{\pgfqpoint{3.078100in}{1.601481in}}%
\pgfpathlineto{\pgfqpoint{3.133403in}{1.599771in}}%
\pgfpathlineto{\pgfqpoint{3.147229in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{3.188706in}{1.600646in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{1.606880in}}%
\pgfpathlineto{\pgfqpoint{3.202532in}{1.606880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.011743in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{1.025569in}{1.113749in}}%
\pgfpathlineto{\pgfqpoint{1.067046in}{1.097861in}}%
\pgfpathlineto{\pgfqpoint{1.136175in}{1.077115in}}%
\pgfpathlineto{\pgfqpoint{1.260607in}{1.046496in}}%
\pgfpathlineto{\pgfqpoint{1.315910in}{1.036396in}}%
\pgfpathlineto{\pgfqpoint{1.343561in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{1.357387in}{1.028942in}}%
\pgfpathlineto{\pgfqpoint{1.371213in}{1.024733in}}%
\pgfpathlineto{\pgfqpoint{1.385038in}{1.023523in}}%
\pgfpathlineto{\pgfqpoint{1.412690in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{1.495645in}{1.004094in}}%
\pgfpathlineto{\pgfqpoint{1.537122in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{1.564773in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{1.606251in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{1.675379in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{1.703031in}{0.972046in}}%
\pgfpathlineto{\pgfqpoint{1.813637in}{0.958557in}}%
\pgfpathlineto{\pgfqpoint{1.841288in}{0.955276in}}%
\pgfpathlineto{\pgfqpoint{1.951895in}{0.940846in}}%
\pgfpathlineto{\pgfqpoint{1.965720in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{1.979546in}{0.936342in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{2.021023in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{2.034849in}{0.931266in}}%
\pgfpathlineto{\pgfqpoint{2.062501in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{2.103978in}{0.921736in}}%
\pgfpathlineto{\pgfqpoint{2.145455in}{0.918141in}}%
\pgfpathlineto{\pgfqpoint{2.159281in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{2.242235in}{0.908656in}}%
\pgfpathlineto{\pgfqpoint{2.256061in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{2.269887in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{0.903214in}}%
\pgfpathlineto{\pgfqpoint{2.297538in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{2.325190in}{0.899955in}}%
\pgfpathlineto{\pgfqpoint{2.339016in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{2.380493in}{0.895343in}}%
\pgfpathlineto{\pgfqpoint{2.408145in}{0.893338in}}%
\pgfpathlineto{\pgfqpoint{2.477273in}{0.887199in}}%
\pgfpathlineto{\pgfqpoint{2.491099in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{2.504925in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{2.574054in}{0.880095in}}%
\pgfpathlineto{\pgfqpoint{2.657008in}{0.874519in}}%
\pgfpathlineto{\pgfqpoint{2.670834in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{2.684660in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{2.726137in}{0.869523in}}%
\pgfpathlineto{\pgfqpoint{2.864395in}{0.860101in}}%
\pgfpathlineto{\pgfqpoint{2.905872in}{0.856328in}}%
\pgfpathlineto{\pgfqpoint{2.919698in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{2.961175in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{2.975001in}{0.853114in}}%
\pgfpathlineto{\pgfqpoint{3.002652in}{0.850449in}}%
\pgfpathlineto{\pgfqpoint{3.016478in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{3.030304in}{0.847848in}}%
\pgfpathlineto{\pgfqpoint{3.044129in}{0.849484in}}%
\pgfpathlineto{\pgfqpoint{3.057955in}{0.846457in}}%
\pgfpathlineto{\pgfqpoint{3.085607in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{3.099432in}{0.844337in}}%
\pgfpathlineto{\pgfqpoint{3.140910in}{0.842914in}}%
\pgfpathlineto{\pgfqpoint{3.154735in}{0.840663in}}%
\pgfpathlineto{\pgfqpoint{3.168561in}{0.841090in}}%
\pgfpathlineto{\pgfqpoint{3.210038in}{0.837593in}}%
\pgfpathlineto{\pgfqpoint{3.223864in}{0.807050in}}%
\pgfpathlineto{\pgfqpoint{3.226010in}{0.806906in}}%
\pgfpathlineto{\pgfqpoint{3.226010in}{0.806906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.011631in}{2.283171in}}%
\pgfpathlineto{\pgfqpoint{1.025457in}{1.057691in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{1.080760in}{0.973675in}}%
\pgfpathlineto{\pgfqpoint{1.108411in}{0.942942in}}%
\pgfpathlineto{\pgfqpoint{1.136063in}{0.916524in}}%
\pgfpathlineto{\pgfqpoint{1.163714in}{0.894010in}}%
\pgfpathlineto{\pgfqpoint{1.191366in}{0.874291in}}%
\pgfpathlineto{\pgfqpoint{1.232843in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{1.301972in}{0.815542in}}%
\pgfpathlineto{\pgfqpoint{1.315798in}{0.812053in}}%
\pgfpathlineto{\pgfqpoint{1.343449in}{0.799757in}}%
\pgfpathlineto{\pgfqpoint{1.357275in}{0.795995in}}%
\pgfpathlineto{\pgfqpoint{1.384926in}{0.785250in}}%
\pgfpathlineto{\pgfqpoint{1.398752in}{0.782735in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.778016in}}%
\pgfpathlineto{\pgfqpoint{1.578487in}{0.745411in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{1.730570in}{0.725413in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{0.717609in}}%
\pgfpathlineto{\pgfqpoint{1.855002in}{0.714685in}}%
\pgfpathlineto{\pgfqpoint{1.882654in}{0.711779in}}%
\pgfpathlineto{\pgfqpoint{1.951783in}{0.707180in}}%
\pgfpathlineto{\pgfqpoint{1.993260in}{0.704584in}}%
\pgfpathlineto{\pgfqpoint{2.048563in}{0.701211in}}%
\pgfpathlineto{\pgfqpoint{2.172995in}{0.694814in}}%
\pgfpathlineto{\pgfqpoint{2.186820in}{0.695370in}}%
\pgfpathlineto{\pgfqpoint{2.200646in}{0.693628in}}%
\pgfpathlineto{\pgfqpoint{2.214472in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{2.228298in}{0.692183in}}%
\pgfpathlineto{\pgfqpoint{2.283601in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{2.311252in}{0.689699in}}%
\pgfpathlineto{\pgfqpoint{2.380381in}{0.687092in}}%
\pgfpathlineto{\pgfqpoint{2.573942in}{0.681645in}}%
\pgfpathlineto{\pgfqpoint{2.767502in}{0.677302in}}%
\pgfpathlineto{\pgfqpoint{2.808980in}{0.677067in}}%
\pgfpathlineto{\pgfqpoint{2.836631in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{2.891934in}{0.675422in}}%
\pgfpathlineto{\pgfqpoint{2.933411in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{2.988714in}{0.674554in}}%
\pgfpathlineto{\pgfqpoint{3.030192in}{0.673427in}}%
\pgfpathlineto{\pgfqpoint{3.071669in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{0.670745in}}%
\pgfpathlineto{\pgfqpoint{3.223752in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{3.226010in}{0.670701in}}%
\pgfpathlineto{\pgfqpoint{3.226010in}{0.670701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212121in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{3.212121in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.106061in,y=2.547333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda=0.1\) and \(\displaystyle d=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{3.543939in}{2.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.543939in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543939in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.543939in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096970in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.096970in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096970in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.096970in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{4.650000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.650000in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203030in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.203030in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.203030in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.203030in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756061in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.756061in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.756061in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.650000in,y=0.272809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont CPU time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543939in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.177967in,y=0.507238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{1.104000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{1.104000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543939in}{1.104000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.273106in,y=1.051238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{1.648000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543939in}{1.648000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.273106in,y=1.595238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{2.192000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{2.192000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543939in}{2.192000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.273106in,y=2.139238in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545265in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{3.614394in}{0.945218in}}%
\pgfpathlineto{\pgfqpoint{3.655871in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{3.669697in}{0.834559in}}%
\pgfpathlineto{\pgfqpoint{3.683522in}{0.828467in}}%
\pgfpathlineto{\pgfqpoint{3.794128in}{0.813021in}}%
\pgfpathlineto{\pgfqpoint{3.835606in}{0.810104in}}%
\pgfpathlineto{\pgfqpoint{3.918560in}{0.806273in}}%
\pgfpathlineto{\pgfqpoint{4.374810in}{0.800397in}}%
\pgfpathlineto{\pgfqpoint{4.457765in}{0.800506in}}%
\pgfpathlineto{\pgfqpoint{4.748106in}{0.800145in}}%
\pgfpathlineto{\pgfqpoint{4.789583in}{0.799905in}}%
\pgfpathlineto{\pgfqpoint{5.024621in}{0.799535in}}%
\pgfpathlineto{\pgfqpoint{5.066098in}{0.800082in}}%
\pgfpathlineto{\pgfqpoint{5.218181in}{0.799442in}}%
\pgfpathlineto{\pgfqpoint{5.743560in}{0.799316in}}%
\pgfpathlineto{\pgfqpoint{5.743560in}{0.799316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.545245in}{1.036680in}}%
\pgfpathlineto{\pgfqpoint{3.559071in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{3.572897in}{0.891539in}}%
\pgfpathlineto{\pgfqpoint{3.586723in}{0.878834in}}%
\pgfpathlineto{\pgfqpoint{3.600548in}{0.845663in}}%
\pgfpathlineto{\pgfqpoint{3.614374in}{0.819304in}}%
\pgfpathlineto{\pgfqpoint{3.628200in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{3.669677in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{3.697329in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{3.794109in}{0.789430in}}%
\pgfpathlineto{\pgfqpoint{4.015321in}{0.787683in}}%
\pgfpathlineto{\pgfqpoint{4.042973in}{0.788580in}}%
\pgfpathlineto{\pgfqpoint{4.125927in}{0.788644in}}%
\pgfpathlineto{\pgfqpoint{4.167404in}{0.788813in}}%
\pgfpathlineto{\pgfqpoint{4.195056in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{4.208882in}{0.792934in}}%
\pgfpathlineto{\pgfqpoint{4.222707in}{0.792397in}}%
\pgfpathlineto{\pgfqpoint{4.236533in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{4.291836in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{4.305662in}{0.796036in}}%
\pgfpathlineto{\pgfqpoint{4.319488in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{4.347139in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{4.360965in}{0.799517in}}%
\pgfpathlineto{\pgfqpoint{4.374791in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{4.402442in}{0.807907in}}%
\pgfpathlineto{\pgfqpoint{4.430094in}{0.803076in}}%
\pgfpathlineto{\pgfqpoint{4.443920in}{0.804912in}}%
\pgfpathlineto{\pgfqpoint{4.457745in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{4.485397in}{0.804950in}}%
\pgfpathlineto{\pgfqpoint{4.499223in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{4.526874in}{0.808203in}}%
\pgfpathlineto{\pgfqpoint{4.540700in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{4.554526in}{0.804954in}}%
\pgfpathlineto{\pgfqpoint{4.568351in}{0.801312in}}%
\pgfpathlineto{\pgfqpoint{4.582177in}{0.803963in}}%
\pgfpathlineto{\pgfqpoint{4.609829in}{0.799150in}}%
\pgfpathlineto{\pgfqpoint{4.623654in}{0.797273in}}%
\pgfpathlineto{\pgfqpoint{4.637480in}{0.797504in}}%
\pgfpathlineto{\pgfqpoint{4.651306in}{0.795309in}}%
\pgfpathlineto{\pgfqpoint{4.678957in}{0.794396in}}%
\pgfpathlineto{\pgfqpoint{4.706609in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{4.734260in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{4.761912in}{0.792450in}}%
\pgfpathlineto{\pgfqpoint{4.817215in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{4.831041in}{0.793128in}}%
\pgfpathlineto{\pgfqpoint{4.858692in}{0.792034in}}%
\pgfpathlineto{\pgfqpoint{4.927821in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{5.052253in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{5.093730in}{0.790219in}}%
\pgfpathlineto{\pgfqpoint{5.162859in}{0.791854in}}%
\pgfpathlineto{\pgfqpoint{5.190510in}{0.792573in}}%
\pgfpathlineto{\pgfqpoint{5.218162in}{0.790661in}}%
\pgfpathlineto{\pgfqpoint{5.273465in}{0.791587in}}%
\pgfpathlineto{\pgfqpoint{5.287291in}{0.791652in}}%
\pgfpathlineto{\pgfqpoint{5.301117in}{0.793673in}}%
\pgfpathlineto{\pgfqpoint{5.328768in}{0.792010in}}%
\pgfpathlineto{\pgfqpoint{5.397897in}{0.794105in}}%
\pgfpathlineto{\pgfqpoint{5.411723in}{0.794959in}}%
\pgfpathlineto{\pgfqpoint{5.425548in}{0.793110in}}%
\pgfpathlineto{\pgfqpoint{5.439374in}{0.793975in}}%
\pgfpathlineto{\pgfqpoint{5.453200in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{5.467026in}{0.794644in}}%
\pgfpathlineto{\pgfqpoint{5.508503in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{5.522329in}{0.796119in}}%
\pgfpathlineto{\pgfqpoint{5.536154in}{0.795494in}}%
\pgfpathlineto{\pgfqpoint{5.549980in}{0.793259in}}%
\pgfpathlineto{\pgfqpoint{5.577632in}{0.794089in}}%
\pgfpathlineto{\pgfqpoint{5.591457in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{5.619109in}{0.791973in}}%
\pgfpathlineto{\pgfqpoint{5.632935in}{0.794222in}}%
\pgfpathlineto{\pgfqpoint{5.660586in}{0.791206in}}%
\pgfpathlineto{\pgfqpoint{5.674412in}{0.793281in}}%
\pgfpathlineto{\pgfqpoint{5.688238in}{0.792599in}}%
\pgfpathlineto{\pgfqpoint{5.702064in}{0.790191in}}%
\pgfpathlineto{\pgfqpoint{5.743541in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{5.743541in}{0.791496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.565749in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{3.575870in}{1.950151in}}%
\pgfpathlineto{\pgfqpoint{3.589696in}{1.561307in}}%
\pgfpathlineto{\pgfqpoint{3.603521in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{3.617347in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{3.631173in}{1.172009in}}%
\pgfpathlineto{\pgfqpoint{3.644999in}{1.141415in}}%
\pgfpathlineto{\pgfqpoint{3.658825in}{1.127096in}}%
\pgfpathlineto{\pgfqpoint{3.672650in}{1.119241in}}%
\pgfpathlineto{\pgfqpoint{3.700302in}{1.112345in}}%
\pgfpathlineto{\pgfqpoint{3.741779in}{1.107285in}}%
\pgfpathlineto{\pgfqpoint{3.797082in}{1.104177in}}%
\pgfpathlineto{\pgfqpoint{3.893862in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{5.096703in}{1.099307in}}%
\pgfpathlineto{\pgfqpoint{5.304090in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{5.359393in}{1.108973in}}%
\pgfpathlineto{\pgfqpoint{5.414696in}{1.110775in}}%
\pgfpathlineto{\pgfqpoint{5.456173in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{5.525302in}{1.117071in}}%
\pgfpathlineto{\pgfqpoint{5.580605in}{1.120646in}}%
\pgfpathlineto{\pgfqpoint{5.608256in}{1.125180in}}%
\pgfpathlineto{\pgfqpoint{5.663559in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{5.677385in}{1.130329in}}%
\pgfpathlineto{\pgfqpoint{5.746514in}{1.134918in}}%
\pgfpathlineto{\pgfqpoint{5.746514in}{1.134918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.551555in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{3.562005in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{3.575831in}{1.557290in}}%
\pgfpathlineto{\pgfqpoint{3.589657in}{1.519369in}}%
\pgfpathlineto{\pgfqpoint{3.603483in}{1.505157in}}%
\pgfpathlineto{\pgfqpoint{3.617309in}{1.481318in}}%
\pgfpathlineto{\pgfqpoint{3.631134in}{1.439249in}}%
\pgfpathlineto{\pgfqpoint{3.658786in}{1.334542in}}%
\pgfpathlineto{\pgfqpoint{3.672612in}{1.288341in}}%
\pgfpathlineto{\pgfqpoint{3.686437in}{1.247599in}}%
\pgfpathlineto{\pgfqpoint{3.714089in}{1.188435in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{1.166215in}}%
\pgfpathlineto{\pgfqpoint{3.741740in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{3.769392in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{3.783218in}{1.114986in}}%
\pgfpathlineto{\pgfqpoint{3.797043in}{1.109716in}}%
\pgfpathlineto{\pgfqpoint{3.810869in}{1.106183in}}%
\pgfpathlineto{\pgfqpoint{3.824695in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{3.866172in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{3.893824in}{1.111017in}}%
\pgfpathlineto{\pgfqpoint{3.935301in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{4.045907in}{1.150789in}}%
\pgfpathlineto{\pgfqpoint{4.073559in}{1.154318in}}%
\pgfpathlineto{\pgfqpoint{4.087384in}{1.157027in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.159591in}}%
\pgfpathlineto{\pgfqpoint{4.184165in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{4.239468in}{1.169037in}}%
\pgfpathlineto{\pgfqpoint{4.280945in}{1.163090in}}%
\pgfpathlineto{\pgfqpoint{4.322422in}{1.162716in}}%
\pgfpathlineto{\pgfqpoint{4.350074in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{4.377725in}{1.155599in}}%
\pgfpathlineto{\pgfqpoint{4.405377in}{1.153198in}}%
\pgfpathlineto{\pgfqpoint{4.433028in}{1.149249in}}%
\pgfpathlineto{\pgfqpoint{4.474505in}{1.137455in}}%
\pgfpathlineto{\pgfqpoint{4.529809in}{1.126148in}}%
\pgfpathlineto{\pgfqpoint{4.557460in}{1.126369in}}%
\pgfpathlineto{\pgfqpoint{4.571286in}{1.124543in}}%
\pgfpathlineto{\pgfqpoint{4.598937in}{1.115892in}}%
\pgfpathlineto{\pgfqpoint{4.640415in}{1.109247in}}%
\pgfpathlineto{\pgfqpoint{4.668066in}{1.107746in}}%
\pgfpathlineto{\pgfqpoint{4.695718in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{4.709543in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{4.764846in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{4.792498in}{1.122436in}}%
\pgfpathlineto{\pgfqpoint{4.806324in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{4.820149in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{4.833975in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{4.847801in}{1.155106in}}%
\pgfpathlineto{\pgfqpoint{4.861627in}{1.163926in}}%
\pgfpathlineto{\pgfqpoint{4.875452in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{4.889278in}{1.179941in}}%
\pgfpathlineto{\pgfqpoint{4.903104in}{1.183783in}}%
\pgfpathlineto{\pgfqpoint{4.916930in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{4.944581in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{4.972233in}{1.192286in}}%
\pgfpathlineto{\pgfqpoint{5.055187in}{1.209476in}}%
\pgfpathlineto{\pgfqpoint{5.069013in}{1.215620in}}%
\pgfpathlineto{\pgfqpoint{5.096665in}{1.233127in}}%
\pgfpathlineto{\pgfqpoint{5.110490in}{1.240654in}}%
\pgfpathlineto{\pgfqpoint{5.124316in}{1.252300in}}%
\pgfpathlineto{\pgfqpoint{5.138142in}{1.258547in}}%
\pgfpathlineto{\pgfqpoint{5.151968in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{5.165793in}{1.248740in}}%
\pgfpathlineto{\pgfqpoint{5.179619in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{5.207271in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{5.234922in}{1.183926in}}%
\pgfpathlineto{\pgfqpoint{5.262574in}{1.163909in}}%
\pgfpathlineto{\pgfqpoint{5.331702in}{1.132599in}}%
\pgfpathlineto{\pgfqpoint{5.359354in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{5.387005in}{1.123775in}}%
\pgfpathlineto{\pgfqpoint{5.414657in}{1.122814in}}%
\pgfpathlineto{\pgfqpoint{5.442309in}{1.122131in}}%
\pgfpathlineto{\pgfqpoint{5.497612in}{1.127465in}}%
\pgfpathlineto{\pgfqpoint{5.552915in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{1.135986in}}%
\pgfpathlineto{\pgfqpoint{5.580566in}{1.136105in}}%
\pgfpathlineto{\pgfqpoint{5.594392in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{5.622043in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{5.663521in}{1.136433in}}%
\pgfpathlineto{\pgfqpoint{5.732649in}{1.141421in}}%
\pgfpathlineto{\pgfqpoint{5.746475in}{1.140061in}}%
\pgfpathlineto{\pgfqpoint{5.746475in}{1.140061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.795977in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{3.832016in}{2.352247in}}%
\pgfpathlineto{\pgfqpoint{3.859667in}{2.264071in}}%
\pgfpathlineto{\pgfqpoint{3.914970in}{2.100671in}}%
\pgfpathlineto{\pgfqpoint{3.970273in}{1.960714in}}%
\pgfpathlineto{\pgfqpoint{3.997925in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{4.011751in}{1.868093in}}%
\pgfpathlineto{\pgfqpoint{4.039402in}{1.804923in}}%
\pgfpathlineto{\pgfqpoint{4.053228in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{4.080879in}{1.725211in}}%
\pgfpathlineto{\pgfqpoint{4.136182in}{1.629211in}}%
\pgfpathlineto{\pgfqpoint{4.191485in}{1.542165in}}%
\pgfpathlineto{\pgfqpoint{4.246788in}{1.465952in}}%
\pgfpathlineto{\pgfqpoint{4.260614in}{1.445732in}}%
\pgfpathlineto{\pgfqpoint{4.274440in}{1.429899in}}%
\pgfpathlineto{\pgfqpoint{4.288266in}{1.411584in}}%
\pgfpathlineto{\pgfqpoint{4.329743in}{1.365233in}}%
\pgfpathlineto{\pgfqpoint{4.371220in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{4.440349in}{1.253839in}}%
\pgfpathlineto{\pgfqpoint{4.468001in}{1.230539in}}%
\pgfpathlineto{\pgfqpoint{4.509478in}{1.195944in}}%
\pgfpathlineto{\pgfqpoint{4.523304in}{1.184596in}}%
\pgfpathlineto{\pgfqpoint{4.537129in}{1.175448in}}%
\pgfpathlineto{\pgfqpoint{4.564781in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{4.661561in}{1.094180in}}%
\pgfpathlineto{\pgfqpoint{4.675387in}{1.087153in}}%
\pgfpathlineto{\pgfqpoint{4.703038in}{1.069539in}}%
\pgfpathlineto{\pgfqpoint{4.744516in}{1.051546in}}%
\pgfpathlineto{\pgfqpoint{4.758341in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{4.868947in}{0.996510in}}%
\pgfpathlineto{\pgfqpoint{4.896599in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{4.910425in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{4.924251in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{4.938076in}{0.973329in}}%
\pgfpathlineto{\pgfqpoint{4.965728in}{0.964529in}}%
\pgfpathlineto{\pgfqpoint{4.979554in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{4.993379in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{5.062508in}{0.937768in}}%
\pgfpathlineto{\pgfqpoint{5.076334in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{5.090160in}{0.930714in}}%
\pgfpathlineto{\pgfqpoint{5.159288in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{5.186940in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{5.200766in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{5.214591in}{0.904607in}}%
\pgfpathlineto{\pgfqpoint{5.228417in}{0.903047in}}%
\pgfpathlineto{\pgfqpoint{5.242243in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{5.463455in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{5.491107in}{0.862158in}}%
\pgfpathlineto{\pgfqpoint{5.560235in}{0.852771in}}%
\pgfpathlineto{\pgfqpoint{5.574061in}{0.853186in}}%
\pgfpathlineto{\pgfqpoint{5.587887in}{0.850322in}}%
\pgfpathlineto{\pgfqpoint{5.601713in}{0.850231in}}%
\pgfpathlineto{\pgfqpoint{5.615538in}{0.848142in}}%
\pgfpathlineto{\pgfqpoint{5.629364in}{0.847858in}}%
\pgfpathlineto{\pgfqpoint{5.657016in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{5.753796in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.820908in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{0.820908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.543939in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567584in}{2.477889in}}%
\pgfpathlineto{\pgfqpoint{3.570341in}{2.094953in}}%
\pgfpathlineto{\pgfqpoint{3.584167in}{1.921115in}}%
\pgfpathlineto{\pgfqpoint{3.639470in}{1.380295in}}%
\pgfpathlineto{\pgfqpoint{3.653296in}{1.278260in}}%
\pgfpathlineto{\pgfqpoint{3.667122in}{1.234267in}}%
\pgfpathlineto{\pgfqpoint{3.680947in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{3.708599in}{1.186642in}}%
\pgfpathlineto{\pgfqpoint{3.763902in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{3.777728in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{3.791553in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{3.805379in}{1.157752in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.152601in}}%
\pgfpathlineto{\pgfqpoint{3.860682in}{1.153224in}}%
\pgfpathlineto{\pgfqpoint{3.874508in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{3.888334in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{3.902160in}{1.146751in}}%
\pgfpathlineto{\pgfqpoint{3.915985in}{1.148114in}}%
\pgfpathlineto{\pgfqpoint{3.929811in}{1.144788in}}%
\pgfpathlineto{\pgfqpoint{3.943637in}{1.147737in}}%
\pgfpathlineto{\pgfqpoint{3.957463in}{1.144499in}}%
\pgfpathlineto{\pgfqpoint{3.971288in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{3.985114in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{3.998940in}{1.145591in}}%
\pgfpathlineto{\pgfqpoint{4.012766in}{1.142798in}}%
\pgfpathlineto{\pgfqpoint{4.026591in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{4.040417in}{1.142056in}}%
\pgfpathlineto{\pgfqpoint{4.054243in}{1.143372in}}%
\pgfpathlineto{\pgfqpoint{4.068069in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{4.081894in}{1.143669in}}%
\pgfpathlineto{\pgfqpoint{4.095720in}{1.141629in}}%
\pgfpathlineto{\pgfqpoint{4.123372in}{1.142847in}}%
\pgfpathlineto{\pgfqpoint{4.137197in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{4.151023in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{4.164849in}{1.137986in}}%
\pgfpathlineto{\pgfqpoint{4.178675in}{1.141241in}}%
\pgfpathlineto{\pgfqpoint{4.192500in}{1.138624in}}%
\pgfpathlineto{\pgfqpoint{4.206326in}{1.140461in}}%
\pgfpathlineto{\pgfqpoint{4.275455in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{4.289281in}{1.139355in}}%
\pgfpathlineto{\pgfqpoint{4.303107in}{1.136304in}}%
\pgfpathlineto{\pgfqpoint{4.316932in}{1.140258in}}%
\pgfpathlineto{\pgfqpoint{4.330758in}{1.136730in}}%
\pgfpathlineto{\pgfqpoint{4.344584in}{1.140168in}}%
\pgfpathlineto{\pgfqpoint{4.358410in}{1.137483in}}%
\pgfpathlineto{\pgfqpoint{4.372235in}{1.140138in}}%
\pgfpathlineto{\pgfqpoint{4.399887in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{4.413713in}{1.139082in}}%
\pgfpathlineto{\pgfqpoint{4.427538in}{1.136797in}}%
\pgfpathlineto{\pgfqpoint{4.441364in}{1.140381in}}%
\pgfpathlineto{\pgfqpoint{4.455190in}{1.137037in}}%
\pgfpathlineto{\pgfqpoint{4.524319in}{1.138043in}}%
\pgfpathlineto{\pgfqpoint{4.538144in}{1.133917in}}%
\pgfpathlineto{\pgfqpoint{4.551970in}{1.139126in}}%
\pgfpathlineto{\pgfqpoint{4.565796in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{4.579622in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{4.593447in}{1.132075in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.138239in}}%
\pgfpathlineto{\pgfqpoint{4.621099in}{1.133475in}}%
\pgfpathlineto{\pgfqpoint{4.634925in}{1.137710in}}%
\pgfpathlineto{\pgfqpoint{4.648750in}{1.136288in}}%
\pgfpathlineto{\pgfqpoint{4.662576in}{1.137440in}}%
\pgfpathlineto{\pgfqpoint{4.676402in}{1.135692in}}%
\pgfpathlineto{\pgfqpoint{4.704053in}{1.136822in}}%
\pgfpathlineto{\pgfqpoint{4.717879in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{4.759357in}{1.137164in}}%
\pgfpathlineto{\pgfqpoint{4.773182in}{1.133591in}}%
\pgfpathlineto{\pgfqpoint{4.787008in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{4.800834in}{1.133643in}}%
\pgfpathlineto{\pgfqpoint{4.814660in}{1.136520in}}%
\pgfpathlineto{\pgfqpoint{4.828485in}{1.132730in}}%
\pgfpathlineto{\pgfqpoint{4.842311in}{1.138275in}}%
\pgfpathlineto{\pgfqpoint{4.856137in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{4.869963in}{1.137005in}}%
\pgfpathlineto{\pgfqpoint{4.883788in}{1.129491in}}%
\pgfpathlineto{\pgfqpoint{4.897614in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{4.911440in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{4.925266in}{1.139746in}}%
\pgfpathlineto{\pgfqpoint{4.939091in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{4.952917in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{4.966743in}{1.133404in}}%
\pgfpathlineto{\pgfqpoint{5.049697in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{5.063523in}{1.130475in}}%
\pgfpathlineto{\pgfqpoint{5.077349in}{1.136931in}}%
\pgfpathlineto{\pgfqpoint{5.091175in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{5.105000in}{1.135358in}}%
\pgfpathlineto{\pgfqpoint{5.118826in}{1.131998in}}%
\pgfpathlineto{\pgfqpoint{5.132652in}{1.136873in}}%
\pgfpathlineto{\pgfqpoint{5.146478in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{5.160303in}{1.136780in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{1.130779in}}%
\pgfpathlineto{\pgfqpoint{5.187955in}{1.137622in}}%
\pgfpathlineto{\pgfqpoint{5.201781in}{1.131845in}}%
\pgfpathlineto{\pgfqpoint{5.215607in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{5.229432in}{1.132194in}}%
\pgfpathlineto{\pgfqpoint{5.243258in}{1.134522in}}%
\pgfpathlineto{\pgfqpoint{5.257084in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{5.270910in}{1.134107in}}%
\pgfpathlineto{\pgfqpoint{5.298561in}{1.132583in}}%
\pgfpathlineto{\pgfqpoint{5.312387in}{1.133870in}}%
\pgfpathlineto{\pgfqpoint{5.326213in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{5.340038in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{5.353864in}{1.131320in}}%
\pgfpathlineto{\pgfqpoint{5.367690in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{5.381516in}{1.131131in}}%
\pgfpathlineto{\pgfqpoint{5.395341in}{1.134728in}}%
\pgfpathlineto{\pgfqpoint{5.409167in}{1.130055in}}%
\pgfpathlineto{\pgfqpoint{5.422993in}{1.135038in}}%
\pgfpathlineto{\pgfqpoint{5.436819in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{5.450644in}{1.134375in}}%
\pgfpathlineto{\pgfqpoint{5.464470in}{1.132472in}}%
\pgfpathlineto{\pgfqpoint{5.478296in}{1.135273in}}%
\pgfpathlineto{\pgfqpoint{5.492122in}{1.132378in}}%
\pgfpathlineto{\pgfqpoint{5.505947in}{1.132989in}}%
\pgfpathlineto{\pgfqpoint{5.519773in}{1.130966in}}%
\pgfpathlineto{\pgfqpoint{5.533599in}{1.133471in}}%
\pgfpathlineto{\pgfqpoint{5.616553in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{5.630379in}{1.133500in}}%
\pgfpathlineto{\pgfqpoint{5.644205in}{1.129656in}}%
\pgfpathlineto{\pgfqpoint{5.658031in}{1.132837in}}%
\pgfpathlineto{\pgfqpoint{5.671857in}{1.129353in}}%
\pgfpathlineto{\pgfqpoint{5.685682in}{1.134815in}}%
\pgfpathlineto{\pgfqpoint{5.699508in}{1.130182in}}%
\pgfpathlineto{\pgfqpoint{5.713334in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{5.727160in}{1.130350in}}%
\pgfpathlineto{\pgfqpoint{5.740985in}{1.134157in}}%
\pgfpathlineto{\pgfqpoint{5.754811in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.112760in}}%
\pgfpathlineto{\pgfqpoint{5.769949in}{1.112760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{3.543939in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.756061in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543939in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.650000in,y=2.547333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda=0.5\) and \(\displaystyle d=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{2.464000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087879in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.087879in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640909in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.640909in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.640909in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.640909in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.193939in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{7.193939in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.193939in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.193939in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.746970in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{7.746970in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.746970in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.746970in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.300000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.300000in}{0.560000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.300000in,y=0.462778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{0.840514in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.840514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087879in}{0.840514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.721907in,y=0.787753in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{1.341429in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{1.341429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087879in}{1.341429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.721907in,y=1.288668in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{1.842344in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{1.842344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087879in}{1.842344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.817045in,y=1.789583in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{2.343259in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{2.343259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.087879in}{2.343259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.817045in,y=2.290498in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.089098in}{1.830674in}}%
\pgfpathlineto{\pgfqpoint{6.116749in}{1.776915in}}%
\pgfpathlineto{\pgfqpoint{6.130575in}{1.746354in}}%
\pgfpathlineto{\pgfqpoint{6.144401in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{6.158227in}{1.662895in}}%
\pgfpathlineto{\pgfqpoint{6.172052in}{1.598734in}}%
\pgfpathlineto{\pgfqpoint{6.185878in}{1.522471in}}%
\pgfpathlineto{\pgfqpoint{6.199704in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{6.213530in}{1.416282in}}%
\pgfpathlineto{\pgfqpoint{6.241181in}{1.348175in}}%
\pgfpathlineto{\pgfqpoint{6.268833in}{1.295380in}}%
\pgfpathlineto{\pgfqpoint{6.282658in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{6.296484in}{1.256531in}}%
\pgfpathlineto{\pgfqpoint{6.310310in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{6.337961in}{1.220942in}}%
\pgfpathlineto{\pgfqpoint{6.365613in}{1.205349in}}%
\pgfpathlineto{\pgfqpoint{6.407090in}{1.188013in}}%
\pgfpathlineto{\pgfqpoint{6.490045in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{6.642128in}{1.146837in}}%
\pgfpathlineto{\pgfqpoint{6.752734in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{6.904818in}{1.131118in}}%
\pgfpathlineto{\pgfqpoint{7.056901in}{1.126673in}}%
\pgfpathlineto{\pgfqpoint{7.112204in}{1.124996in}}%
\pgfpathlineto{\pgfqpoint{7.582280in}{1.117944in}}%
\pgfpathlineto{\pgfqpoint{7.651408in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{7.720537in}{1.117039in}}%
\pgfpathlineto{\pgfqpoint{8.287393in}{1.114604in}}%
\pgfpathlineto{\pgfqpoint{8.287393in}{1.114604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.089168in}{1.775319in}}%
\pgfpathlineto{\pgfqpoint{6.116820in}{1.355277in}}%
\pgfpathlineto{\pgfqpoint{6.130646in}{1.235686in}}%
\pgfpathlineto{\pgfqpoint{6.144471in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{6.158297in}{1.120754in}}%
\pgfpathlineto{\pgfqpoint{6.172123in}{1.094959in}}%
\pgfpathlineto{\pgfqpoint{6.185949in}{1.078485in}}%
\pgfpathlineto{\pgfqpoint{6.199774in}{1.067395in}}%
\pgfpathlineto{\pgfqpoint{6.227426in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{6.255078in}{1.043263in}}%
\pgfpathlineto{\pgfqpoint{6.282729in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{6.310381in}{1.032248in}}%
\pgfpathlineto{\pgfqpoint{6.379509in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{6.586896in}{1.010751in}}%
\pgfpathlineto{\pgfqpoint{6.628373in}{1.010115in}}%
\pgfpathlineto{\pgfqpoint{6.656024in}{1.008484in}}%
\pgfpathlineto{\pgfqpoint{6.711328in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{6.752805in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{6.766631in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{6.835759in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{6.863411in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{6.877237in}{1.008651in}}%
\pgfpathlineto{\pgfqpoint{6.904888in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{6.932540in}{1.013764in}}%
\pgfpathlineto{\pgfqpoint{6.946365in}{1.015672in}}%
\pgfpathlineto{\pgfqpoint{6.987843in}{1.015753in}}%
\pgfpathlineto{\pgfqpoint{7.043146in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{7.070797in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{7.112274in}{1.021691in}}%
\pgfpathlineto{\pgfqpoint{7.126100in}{1.024208in}}%
\pgfpathlineto{\pgfqpoint{7.181403in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{7.319661in}{1.026696in}}%
\pgfpathlineto{\pgfqpoint{7.333487in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{7.402615in}{1.032934in}}%
\pgfpathlineto{\pgfqpoint{7.430267in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{7.457918in}{1.039601in}}%
\pgfpathlineto{\pgfqpoint{7.471744in}{1.043809in}}%
\pgfpathlineto{\pgfqpoint{7.485570in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{7.499396in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{7.513221in}{1.042246in}}%
\pgfpathlineto{\pgfqpoint{7.527047in}{1.045653in}}%
\pgfpathlineto{\pgfqpoint{7.554699in}{1.046038in}}%
\pgfpathlineto{\pgfqpoint{7.637653in}{1.056896in}}%
\pgfpathlineto{\pgfqpoint{7.651479in}{1.056857in}}%
\pgfpathlineto{\pgfqpoint{7.692956in}{1.065030in}}%
\pgfpathlineto{\pgfqpoint{7.720608in}{1.068503in}}%
\pgfpathlineto{\pgfqpoint{7.734434in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{7.748259in}{1.075491in}}%
\pgfpathlineto{\pgfqpoint{7.762085in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{7.775911in}{1.074775in}}%
\pgfpathlineto{\pgfqpoint{7.803562in}{1.084949in}}%
\pgfpathlineto{\pgfqpoint{7.817388in}{1.082329in}}%
\pgfpathlineto{\pgfqpoint{7.886517in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{7.914168in}{1.103436in}}%
\pgfpathlineto{\pgfqpoint{7.927994in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{7.941820in}{1.117161in}}%
\pgfpathlineto{\pgfqpoint{7.955646in}{1.121292in}}%
\pgfpathlineto{\pgfqpoint{7.969471in}{1.127426in}}%
\pgfpathlineto{\pgfqpoint{7.983297in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{7.997123in}{1.144933in}}%
\pgfpathlineto{\pgfqpoint{8.024774in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{8.038600in}{1.151517in}}%
\pgfpathlineto{\pgfqpoint{8.052426in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{8.066252in}{1.161535in}}%
\pgfpathlineto{\pgfqpoint{8.080078in}{1.166743in}}%
\pgfpathlineto{\pgfqpoint{8.093903in}{1.174905in}}%
\pgfpathlineto{\pgfqpoint{8.107729in}{1.176972in}}%
\pgfpathlineto{\pgfqpoint{8.121555in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{8.135381in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{8.163032in}{1.198212in}}%
\pgfpathlineto{\pgfqpoint{8.176858in}{1.199877in}}%
\pgfpathlineto{\pgfqpoint{8.190684in}{1.197765in}}%
\pgfpathlineto{\pgfqpoint{8.204509in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{8.232161in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{8.245987in}{1.211326in}}%
\pgfpathlineto{\pgfqpoint{8.273638in}{1.221772in}}%
\pgfpathlineto{\pgfqpoint{8.287464in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{8.287464in}{1.228967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.092127in}{2.114688in}}%
\pgfpathlineto{\pgfqpoint{6.105952in}{2.183289in}}%
\pgfpathlineto{\pgfqpoint{6.119778in}{2.123085in}}%
\pgfpathlineto{\pgfqpoint{6.133604in}{2.098805in}}%
\pgfpathlineto{\pgfqpoint{6.147430in}{2.080464in}}%
\pgfpathlineto{\pgfqpoint{6.188907in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{6.202733in}{2.041228in}}%
\pgfpathlineto{\pgfqpoint{6.216558in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{6.230384in}{2.029901in}}%
\pgfpathlineto{\pgfqpoint{6.258036in}{2.021519in}}%
\pgfpathlineto{\pgfqpoint{6.271862in}{2.019907in}}%
\pgfpathlineto{\pgfqpoint{6.423945in}{1.970980in}}%
\pgfpathlineto{\pgfqpoint{6.493074in}{1.943723in}}%
\pgfpathlineto{\pgfqpoint{6.562202in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{6.645157in}{1.890574in}}%
\pgfpathlineto{\pgfqpoint{6.672808in}{1.883238in}}%
\pgfpathlineto{\pgfqpoint{6.714286in}{1.873188in}}%
\pgfpathlineto{\pgfqpoint{6.769589in}{1.859999in}}%
\pgfpathlineto{\pgfqpoint{6.935498in}{1.822512in}}%
\pgfpathlineto{\pgfqpoint{6.990801in}{1.808711in}}%
\pgfpathlineto{\pgfqpoint{7.364096in}{1.726265in}}%
\pgfpathlineto{\pgfqpoint{7.447051in}{1.710149in}}%
\pgfpathlineto{\pgfqpoint{7.460877in}{1.708876in}}%
\pgfpathlineto{\pgfqpoint{7.474702in}{1.705469in}}%
\pgfpathlineto{\pgfqpoint{7.530005in}{1.697399in}}%
\pgfpathlineto{\pgfqpoint{7.543831in}{1.694237in}}%
\pgfpathlineto{\pgfqpoint{7.599134in}{1.686950in}}%
\pgfpathlineto{\pgfqpoint{7.626786in}{1.682233in}}%
\pgfpathlineto{\pgfqpoint{7.640612in}{1.681556in}}%
\pgfpathlineto{\pgfqpoint{7.668263in}{1.677548in}}%
\pgfpathlineto{\pgfqpoint{7.709740in}{1.672152in}}%
\pgfpathlineto{\pgfqpoint{7.889475in}{1.651769in}}%
\pgfpathlineto{\pgfqpoint{8.055384in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{8.096862in}{1.632882in}}%
\pgfpathlineto{\pgfqpoint{8.124513in}{1.630876in}}%
\pgfpathlineto{\pgfqpoint{8.165990in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{8.290422in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{8.290422in}{1.619078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.092130in}{2.191333in}}%
\pgfpathlineto{\pgfqpoint{6.119781in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{6.133607in}{1.713970in}}%
\pgfpathlineto{\pgfqpoint{6.147433in}{1.688587in}}%
\pgfpathlineto{\pgfqpoint{6.161259in}{1.668211in}}%
\pgfpathlineto{\pgfqpoint{6.188910in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{6.202736in}{1.644870in}}%
\pgfpathlineto{\pgfqpoint{6.216562in}{1.643566in}}%
\pgfpathlineto{\pgfqpoint{6.230387in}{1.636031in}}%
\pgfpathlineto{\pgfqpoint{6.244213in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{6.258039in}{1.632961in}}%
\pgfpathlineto{\pgfqpoint{6.271865in}{1.631387in}}%
\pgfpathlineto{\pgfqpoint{6.285690in}{1.632811in}}%
\pgfpathlineto{\pgfqpoint{6.299516in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{6.313342in}{1.631279in}}%
\pgfpathlineto{\pgfqpoint{6.327168in}{1.628147in}}%
\pgfpathlineto{\pgfqpoint{6.368645in}{1.625282in}}%
\pgfpathlineto{\pgfqpoint{6.382471in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{6.396296in}{1.623714in}}%
\pgfpathlineto{\pgfqpoint{6.410122in}{1.626019in}}%
\pgfpathlineto{\pgfqpoint{6.465425in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{6.479251in}{1.623042in}}%
\pgfpathlineto{\pgfqpoint{6.493077in}{1.621335in}}%
\pgfpathlineto{\pgfqpoint{6.548380in}{1.621890in}}%
\pgfpathlineto{\pgfqpoint{6.672812in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{6.686637in}{1.621391in}}%
\pgfpathlineto{\pgfqpoint{6.700463in}{1.618960in}}%
\pgfpathlineto{\pgfqpoint{6.714289in}{1.618764in}}%
\pgfpathlineto{\pgfqpoint{6.728115in}{1.620213in}}%
\pgfpathlineto{\pgfqpoint{6.783418in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{6.797243in}{1.618687in}}%
\pgfpathlineto{\pgfqpoint{6.811069in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{6.824895in}{1.621807in}}%
\pgfpathlineto{\pgfqpoint{6.838721in}{1.619121in}}%
\pgfpathlineto{\pgfqpoint{6.866372in}{1.618961in}}%
\pgfpathlineto{\pgfqpoint{6.880198in}{1.617859in}}%
\pgfpathlineto{\pgfqpoint{6.907849in}{1.618343in}}%
\pgfpathlineto{\pgfqpoint{6.976978in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{6.990804in}{1.618340in}}%
\pgfpathlineto{\pgfqpoint{7.004630in}{1.616437in}}%
\pgfpathlineto{\pgfqpoint{7.018456in}{1.617928in}}%
\pgfpathlineto{\pgfqpoint{7.073759in}{1.616890in}}%
\pgfpathlineto{\pgfqpoint{7.087584in}{1.618307in}}%
\pgfpathlineto{\pgfqpoint{7.115236in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{7.129062in}{1.617645in}}%
\pgfpathlineto{\pgfqpoint{7.142887in}{1.615746in}}%
\pgfpathlineto{\pgfqpoint{7.170539in}{1.618015in}}%
\pgfpathlineto{\pgfqpoint{7.184365in}{1.615593in}}%
\pgfpathlineto{\pgfqpoint{7.225842in}{1.618400in}}%
\pgfpathlineto{\pgfqpoint{7.239668in}{1.614896in}}%
\pgfpathlineto{\pgfqpoint{7.253493in}{1.617193in}}%
\pgfpathlineto{\pgfqpoint{7.267319in}{1.615699in}}%
\pgfpathlineto{\pgfqpoint{7.281145in}{1.615783in}}%
\pgfpathlineto{\pgfqpoint{7.294971in}{1.618917in}}%
\pgfpathlineto{\pgfqpoint{7.308796in}{1.617165in}}%
\pgfpathlineto{\pgfqpoint{7.336448in}{1.617076in}}%
\pgfpathlineto{\pgfqpoint{7.350274in}{1.615101in}}%
\pgfpathlineto{\pgfqpoint{7.364099in}{1.617888in}}%
\pgfpathlineto{\pgfqpoint{7.377925in}{1.615721in}}%
\pgfpathlineto{\pgfqpoint{7.391751in}{1.618271in}}%
\pgfpathlineto{\pgfqpoint{7.405577in}{1.615510in}}%
\pgfpathlineto{\pgfqpoint{7.433228in}{1.618545in}}%
\pgfpathlineto{\pgfqpoint{7.447054in}{1.615023in}}%
\pgfpathlineto{\pgfqpoint{7.460880in}{1.618425in}}%
\pgfpathlineto{\pgfqpoint{7.474706in}{1.614306in}}%
\pgfpathlineto{\pgfqpoint{7.488531in}{1.617827in}}%
\pgfpathlineto{\pgfqpoint{7.502357in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{7.530009in}{1.617678in}}%
\pgfpathlineto{\pgfqpoint{7.543834in}{1.615647in}}%
\pgfpathlineto{\pgfqpoint{7.557660in}{1.618925in}}%
\pgfpathlineto{\pgfqpoint{7.571486in}{1.614629in}}%
\pgfpathlineto{\pgfqpoint{7.599137in}{1.616034in}}%
\pgfpathlineto{\pgfqpoint{7.612963in}{1.615732in}}%
\pgfpathlineto{\pgfqpoint{7.626789in}{1.617980in}}%
\pgfpathlineto{\pgfqpoint{7.640615in}{1.615139in}}%
\pgfpathlineto{\pgfqpoint{7.654440in}{1.619792in}}%
\pgfpathlineto{\pgfqpoint{7.668266in}{1.613739in}}%
\pgfpathlineto{\pgfqpoint{7.682092in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{7.695918in}{1.615758in}}%
\pgfpathlineto{\pgfqpoint{7.723569in}{1.617806in}}%
\pgfpathlineto{\pgfqpoint{7.737395in}{1.615066in}}%
\pgfpathlineto{\pgfqpoint{7.751221in}{1.618816in}}%
\pgfpathlineto{\pgfqpoint{7.765046in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{7.778872in}{1.617961in}}%
\pgfpathlineto{\pgfqpoint{7.806524in}{1.615585in}}%
\pgfpathlineto{\pgfqpoint{7.820349in}{1.618184in}}%
\pgfpathlineto{\pgfqpoint{7.834175in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{7.848001in}{1.618709in}}%
\pgfpathlineto{\pgfqpoint{7.861827in}{1.614544in}}%
\pgfpathlineto{\pgfqpoint{7.875653in}{1.617805in}}%
\pgfpathlineto{\pgfqpoint{7.944781in}{1.616459in}}%
\pgfpathlineto{\pgfqpoint{7.986259in}{1.617477in}}%
\pgfpathlineto{\pgfqpoint{8.000084in}{1.615394in}}%
\pgfpathlineto{\pgfqpoint{8.013910in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{8.027736in}{1.615104in}}%
\pgfpathlineto{\pgfqpoint{8.041562in}{1.617299in}}%
\pgfpathlineto{\pgfqpoint{8.069213in}{1.616329in}}%
\pgfpathlineto{\pgfqpoint{8.083039in}{1.617380in}}%
\pgfpathlineto{\pgfqpoint{8.096865in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{8.124516in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{8.193645in}{1.616068in}}%
\pgfpathlineto{\pgfqpoint{8.207471in}{1.618515in}}%
\pgfpathlineto{\pgfqpoint{8.235122in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{8.248948in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{8.262774in}{1.616335in}}%
\pgfpathlineto{\pgfqpoint{8.290425in}{1.618368in}}%
\pgfpathlineto{\pgfqpoint{8.290425in}{1.618368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101864in}{2.377455in}}%
\pgfpathlineto{\pgfqpoint{6.115690in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{6.157167in}{1.028353in}}%
\pgfpathlineto{\pgfqpoint{6.226296in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{6.336902in}{0.994965in}}%
\pgfpathlineto{\pgfqpoint{6.378379in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{6.392205in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{6.558114in}{0.964283in}}%
\pgfpathlineto{\pgfqpoint{6.571940in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{6.585766in}{0.961156in}}%
\pgfpathlineto{\pgfqpoint{6.599591in}{0.960178in}}%
\pgfpathlineto{\pgfqpoint{6.627243in}{0.954642in}}%
\pgfpathlineto{\pgfqpoint{6.641069in}{0.954278in}}%
\pgfpathlineto{\pgfqpoint{6.654895in}{0.951134in}}%
\pgfpathlineto{\pgfqpoint{6.682546in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{6.696372in}{0.945645in}}%
\pgfpathlineto{\pgfqpoint{6.710198in}{0.946442in}}%
\pgfpathlineto{\pgfqpoint{6.724023in}{0.944092in}}%
\pgfpathlineto{\pgfqpoint{6.751675in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{6.903758in}{0.927743in}}%
\pgfpathlineto{\pgfqpoint{6.917584in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{6.931410in}{0.925384in}}%
\pgfpathlineto{\pgfqpoint{7.000538in}{0.918828in}}%
\pgfpathlineto{\pgfqpoint{7.042016in}{0.916314in}}%
\pgfpathlineto{\pgfqpoint{7.097319in}{0.912235in}}%
\pgfpathlineto{\pgfqpoint{7.111145in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{7.138796in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{7.152622in}{0.906880in}}%
\pgfpathlineto{\pgfqpoint{7.180273in}{0.905196in}}%
\pgfpathlineto{\pgfqpoint{7.581220in}{0.875810in}}%
\pgfpathlineto{\pgfqpoint{7.595046in}{0.876142in}}%
\pgfpathlineto{\pgfqpoint{7.622698in}{0.873353in}}%
\pgfpathlineto{\pgfqpoint{7.940690in}{0.853728in}}%
\pgfpathlineto{\pgfqpoint{7.954516in}{0.852153in}}%
\pgfpathlineto{\pgfqpoint{7.968341in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{8.037470in}{0.847757in}}%
\pgfpathlineto{\pgfqpoint{8.051296in}{0.847574in}}%
\pgfpathlineto{\pgfqpoint{8.065122in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{8.078948in}{0.846068in}}%
\pgfpathlineto{\pgfqpoint{8.148076in}{0.840767in}}%
\pgfpathlineto{\pgfqpoint{8.161902in}{0.841878in}}%
\pgfpathlineto{\pgfqpoint{8.175728in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{8.203379in}{0.839173in}}%
\pgfpathlineto{\pgfqpoint{8.217205in}{0.836493in}}%
\pgfpathlineto{\pgfqpoint{8.231031in}{0.837280in}}%
\pgfpathlineto{\pgfqpoint{8.300160in}{0.833935in}}%
\pgfpathlineto{\pgfqpoint{8.313889in}{0.860357in}}%
\pgfpathlineto{\pgfqpoint{8.313889in}{0.860357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.087879in}{0.560000in}}{\pgfqpoint{2.212121in}{1.904000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.101722in}{2.280837in}}%
\pgfpathlineto{\pgfqpoint{6.115548in}{1.010730in}}%
\pgfpathlineto{\pgfqpoint{6.184677in}{0.941426in}}%
\pgfpathlineto{\pgfqpoint{6.212328in}{0.919066in}}%
\pgfpathlineto{\pgfqpoint{6.226154in}{0.909648in}}%
\pgfpathlineto{\pgfqpoint{6.239980in}{0.898139in}}%
\pgfpathlineto{\pgfqpoint{6.253806in}{0.890143in}}%
\pgfpathlineto{\pgfqpoint{6.267631in}{0.880248in}}%
\pgfpathlineto{\pgfqpoint{6.281457in}{0.873700in}}%
\pgfpathlineto{\pgfqpoint{6.322934in}{0.848649in}}%
\pgfpathlineto{\pgfqpoint{6.336760in}{0.841055in}}%
\pgfpathlineto{\pgfqpoint{6.378237in}{0.824194in}}%
\pgfpathlineto{\pgfqpoint{6.419715in}{0.807046in}}%
\pgfpathlineto{\pgfqpoint{6.433540in}{0.803363in}}%
\pgfpathlineto{\pgfqpoint{6.447366in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{6.475018in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{6.516495in}{0.775776in}}%
\pgfpathlineto{\pgfqpoint{6.599449in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{6.806836in}{0.717956in}}%
\pgfpathlineto{\pgfqpoint{6.820662in}{0.717064in}}%
\pgfpathlineto{\pgfqpoint{6.834487in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{6.848313in}{0.713424in}}%
\pgfpathlineto{\pgfqpoint{6.875965in}{0.709095in}}%
\pgfpathlineto{\pgfqpoint{6.931268in}{0.703773in}}%
\pgfpathlineto{\pgfqpoint{6.958919in}{0.701556in}}%
\pgfpathlineto{\pgfqpoint{7.041874in}{0.694569in}}%
\pgfpathlineto{\pgfqpoint{7.124828in}{0.690080in}}%
\pgfpathlineto{\pgfqpoint{7.138654in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{7.235434in}{0.682677in}}%
\pgfpathlineto{\pgfqpoint{7.276912in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{7.318389in}{0.676726in}}%
\pgfpathlineto{\pgfqpoint{7.332215in}{0.677377in}}%
\pgfpathlineto{\pgfqpoint{7.346040in}{0.675452in}}%
\pgfpathlineto{\pgfqpoint{7.373692in}{0.675792in}}%
\pgfpathlineto{\pgfqpoint{7.387518in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{7.428995in}{0.672742in}}%
\pgfpathlineto{\pgfqpoint{7.442821in}{0.671159in}}%
\pgfpathlineto{\pgfqpoint{7.470472in}{0.671334in}}%
\pgfpathlineto{\pgfqpoint{7.484298in}{0.669850in}}%
\pgfpathlineto{\pgfqpoint{7.525775in}{0.669147in}}%
\pgfpathlineto{\pgfqpoint{7.581078in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{7.608730in}{0.666865in}}%
\pgfpathlineto{\pgfqpoint{7.622556in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{7.636381in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{7.664033in}{0.664046in}}%
\pgfpathlineto{\pgfqpoint{7.691684in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{8.286192in}{0.652838in}}%
\pgfpathlineto{\pgfqpoint{8.300018in}{0.652661in}}%
\pgfpathlineto{\pgfqpoint{8.313889in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{8.313889in}{0.655192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{6.087879in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.300000in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{0.560000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.087879in}{2.464000in}}%
\pgfpathlineto{\pgfqpoint{8.300000in}{2.464000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=7.193939in,y=2.547333in,,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \lambda=0.1\) and \(\displaystyle d=40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.436751in}{0.641114in}}%
\pgfpathlineto{\pgfqpoint{9.883333in}{0.641114in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916667in}{0.641114in}}{\pgfqpoint{9.916667in}{0.674447in}}%
\pgfpathlineto{\pgfqpoint{9.916667in}{2.125553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.916667in}{2.158886in}}{\pgfqpoint{9.883333in}{2.158886in}}%
\pgfpathlineto{\pgfqpoint{8.436751in}{2.158886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.403418in}{2.158886in}}{\pgfqpoint{8.403418in}{2.125553in}}%
\pgfpathlineto{\pgfqpoint{8.403418in}{0.674447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.403418in}{0.641114in}}{\pgfqpoint{8.436751in}{0.641114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{2.023925in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{2.023925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=1.965592in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sink Adam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{1.779297in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{1.779297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=1.720963in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sink RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{1.534668in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{1.534668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=1.476334in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont PRP Adam}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{1.290039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=1.231706in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont PRP RMS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}{1.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{1.045410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=0.987077in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=\(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.470085in}{0.800782in}}%
\pgfpathlineto{\pgfqpoint{8.803418in}{0.800782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=8.936751in,y=0.742448in,left,base]{\rmfamily\fontsize{12.000000}{14.400000}\selectfont DC lr=\(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tradeoff_K10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234060in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234060in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.234060in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475763in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.475763in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475763in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.475763in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717465in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717465in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.717465in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959167in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.959167in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958590in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041718in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113727in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177243in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.607850in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826503in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981640in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101973in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200292in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283420in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.355429in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418945in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849552in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068205in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223342in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343675in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441995in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525123in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597131in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660648in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091254in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309907in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465044in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585377in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683697in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.766825in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.838834in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.902350in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.017585in,y=0.312809in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regularization constant \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{0.865412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=0.812651in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.230\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{1.458626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{1.458626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=1.405864in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.235\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{2.051839in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{2.051839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{2.051839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=1.999077in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{2.645052in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{2.645052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{2.645052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=2.592290in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.245\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.238265in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.238265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{3.238265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=3.185503in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416566in,y=2.200694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Bidder Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076002in}{3.588420in}}%
\pgfpathlineto{\pgfqpoint{1.291733in}{3.643739in}}%
\pgfpathlineto{\pgfqpoint{1.507465in}{3.655871in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.634098in}}%
\pgfpathlineto{\pgfqpoint{1.938928in}{3.592105in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{2.370390in}{3.361225in}}%
\pgfpathlineto{\pgfqpoint{2.586122in}{3.124662in}}%
\pgfpathlineto{\pgfqpoint{2.801853in}{2.898322in}}%
\pgfpathlineto{\pgfqpoint{3.017585in}{2.538144in}}%
\pgfpathlineto{\pgfqpoint{3.233316in}{1.857756in}}%
\pgfpathlineto{\pgfqpoint{3.376168in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{3.449047in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{3.664779in}{0.798010in}}%
\pgfpathlineto{\pgfqpoint{3.747412in}{0.820856in}}%
\pgfpathlineto{\pgfqpoint{3.880510in}{0.752771in}}%
\pgfpathlineto{\pgfqpoint{3.965215in}{0.753912in}}%
\pgfpathlineto{\pgfqpoint{4.096242in}{0.792833in}}%
\pgfpathlineto{\pgfqpoint{4.119925in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{4.240003in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{4.311973in}{0.790786in}}%
\pgfpathlineto{\pgfqpoint{4.338152in}{0.790331in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{0.812278in}}%
\pgfpathlineto{\pgfqpoint{4.493075in}{0.791048in}}%
\pgfpathlineto{\pgfqpoint{4.527704in}{0.786855in}}%
\pgfpathlineto{\pgfqpoint{4.556520in}{0.790237in}}%
\pgfpathlineto{\pgfqpoint{4.613281in}{0.797860in}}%
\pgfpathlineto{\pgfqpoint{4.664632in}{0.803176in}}%
\pgfpathlineto{\pgfqpoint{4.711515in}{0.804204in}}%
\pgfpathlineto{\pgfqpoint{4.743436in}{0.808115in}}%
\pgfpathlineto{\pgfqpoint{4.754646in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{4.794582in}{0.802476in}}%
\pgfpathlineto{\pgfqpoint{4.831763in}{0.773748in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{4.899219in}{0.801354in}}%
\pgfpathlineto{\pgfqpoint{4.930026in}{0.799000in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{0.772880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017955in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{3.215956in}{0.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.254844in}{0.697222in}}{\pgfqpoint{3.254844in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{3.254844in}{1.002067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.254844in}{1.040956in}}{\pgfqpoint{3.215956in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{1.017955in}{1.040956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979066in}{1.040956in}}{\pgfqpoint{0.979066in}{1.002067in}}%
\pgfpathlineto{\pgfqpoint{0.979066in}{0.736111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979066in}{0.697222in}}{\pgfqpoint{1.017955in}{0.697222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056844in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{0.883501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.601288in,y=0.815446in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Bidder Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.646114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=0.593353in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.129854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=1.077093in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.613594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=1.560833in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.097335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=2.044573in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.581075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=2.528313in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.064815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=3.012053in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.548555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=3.495793in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.599235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.623980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.791735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.876917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.937355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.984234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.022537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.054922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.082975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.107720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.275475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.360657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.421095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.467974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.506277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.538662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.566715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.591460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.759215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.844397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.904835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.951714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.990017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.022402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.050455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.075200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.242955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.328137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.388575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.435454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.473757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.506142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.534195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.558940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.726695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.811877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.872315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.919194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.957498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.989882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.017935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.042680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.210435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.295617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.356055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.402934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.441238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.473622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.501675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.526420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.694175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.779357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574898in,y=2.200694in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Privacy Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076002in}{3.655871in}}%
\pgfpathlineto{\pgfqpoint{1.291733in}{3.643345in}}%
\pgfpathlineto{\pgfqpoint{1.507465in}{3.630532in}}%
\pgfpathlineto{\pgfqpoint{1.723196in}{3.610475in}}%
\pgfpathlineto{\pgfqpoint{1.938928in}{3.581970in}}%
\pgfpathlineto{\pgfqpoint{2.154659in}{3.547444in}}%
\pgfpathlineto{\pgfqpoint{2.370390in}{3.510452in}}%
\pgfpathlineto{\pgfqpoint{2.586122in}{3.460912in}}%
\pgfpathlineto{\pgfqpoint{2.801853in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{3.017585in}{3.333532in}}%
\pgfpathlineto{\pgfqpoint{3.233316in}{3.197198in}}%
\pgfpathlineto{\pgfqpoint{3.376168in}{2.950301in}}%
\pgfpathlineto{\pgfqpoint{3.449047in}{2.705383in}}%
\pgfpathlineto{\pgfqpoint{3.664779in}{2.294130in}}%
\pgfpathlineto{\pgfqpoint{3.747412in}{2.105296in}}%
\pgfpathlineto{\pgfqpoint{3.880510in}{1.923245in}}%
\pgfpathlineto{\pgfqpoint{3.965215in}{1.900764in}}%
\pgfpathlineto{\pgfqpoint{4.096242in}{1.598026in}}%
\pgfpathlineto{\pgfqpoint{4.119925in}{1.652271in}}%
\pgfpathlineto{\pgfqpoint{4.240003in}{1.582969in}}%
\pgfpathlineto{\pgfqpoint{4.311973in}{1.418652in}}%
\pgfpathlineto{\pgfqpoint{4.338152in}{1.443895in}}%
\pgfpathlineto{\pgfqpoint{4.421158in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{4.493075in}{1.229096in}}%
\pgfpathlineto{\pgfqpoint{4.527704in}{1.282774in}}%
\pgfpathlineto{\pgfqpoint{4.556520in}{1.167583in}}%
\pgfpathlineto{\pgfqpoint{4.613281in}{1.068587in}}%
\pgfpathlineto{\pgfqpoint{4.664632in}{1.133466in}}%
\pgfpathlineto{\pgfqpoint{4.711515in}{1.085747in}}%
\pgfpathlineto{\pgfqpoint{4.743436in}{1.064462in}}%
\pgfpathlineto{\pgfqpoint{4.754646in}{0.961583in}}%
\pgfpathlineto{\pgfqpoint{4.794582in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{4.831763in}{0.966427in}}%
\pgfpathlineto{\pgfqpoint{4.866545in}{0.847860in}}%
\pgfpathlineto{\pgfqpoint{4.899219in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{4.930026in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{0.949383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156928in}{3.357680in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.357680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056103in}{3.357680in}}{\pgfqpoint{5.056103in}{3.396569in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{3.665278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056103in}{3.704167in}}{\pgfqpoint{5.017214in}{3.704167in}}%
\pgfpathlineto{\pgfqpoint{3.156928in}{3.704167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118039in}{3.704167in}}{\pgfqpoint{3.118039in}{3.665278in}}%
\pgfpathlineto{\pgfqpoint{3.118039in}{3.396569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118039in}{3.357680in}}{\pgfqpoint{3.156928in}{3.357680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.195817in}{3.546712in}}%
\pgfpathlineto{\pgfqpoint{3.584706in}{3.546712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.740261in,y=3.478657in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy Loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tradeoff_K10_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430118in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{1.430118in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430118in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.430118in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606468in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{2.606468in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606468in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.606468in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782818in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{3.782818in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782818in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.782818in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959167in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959167in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.959167in,y=0.502778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.962002in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076002in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169147in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247900in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316118in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376292in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784235in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991380in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138351in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252352in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345496in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424249in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492468in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552641in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960585in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167729in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314701in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.428701in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521846in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600599in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.668818in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728991in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136934in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344079in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491051in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605051in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698195in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776948in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.845167in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905340in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.017585in,y=0.312809in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Regularization constant \(\displaystyle \lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.881820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{0.881820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=0.829058in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.230\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{1.475383in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{1.475383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{1.475383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=1.422621in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.235\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{2.068946in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{2.068946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{2.068946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=2.016185in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.240\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{2.662509in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{2.662509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{2.662509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=2.609748in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.245\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.256072in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.256072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881844in}{3.256072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472122in,y=3.203311in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416566in,y=2.200694in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Bidder Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076002in}{3.521329in}}%
\pgfpathlineto{\pgfqpoint{1.280379in}{3.571713in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{3.655871in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{3.636188in}}%
\pgfpathlineto{\pgfqpoint{1.893510in}{3.619694in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{3.562439in}}%
\pgfpathlineto{\pgfqpoint{2.302265in}{3.525578in}}%
\pgfpathlineto{\pgfqpoint{2.506642in}{3.355089in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{3.171788in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{2.855485in}}%
\pgfpathlineto{\pgfqpoint{3.119773in}{2.498259in}}%
\pgfpathlineto{\pgfqpoint{3.324150in}{1.840873in}}%
\pgfpathlineto{\pgfqpoint{3.459483in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{3.528527in}{0.907325in}}%
\pgfpathlineto{\pgfqpoint{3.732904in}{0.830116in}}%
\pgfpathlineto{\pgfqpoint{3.811189in}{0.820289in}}%
\pgfpathlineto{\pgfqpoint{3.937282in}{0.827696in}}%
\pgfpathlineto{\pgfqpoint{4.017528in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{4.141659in}{0.796763in}}%
\pgfpathlineto{\pgfqpoint{4.164096in}{0.831027in}}%
\pgfpathlineto{\pgfqpoint{4.277854in}{0.802891in}}%
\pgfpathlineto{\pgfqpoint{4.346036in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{4.370837in}{0.815976in}}%
\pgfpathlineto{\pgfqpoint{4.449474in}{0.831904in}}%
\pgfpathlineto{\pgfqpoint{4.517607in}{0.755410in}}%
\pgfpathlineto{\pgfqpoint{4.550413in}{0.793742in}}%
\pgfpathlineto{\pgfqpoint{4.577712in}{0.790753in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{0.798596in}}%
\pgfpathlineto{\pgfqpoint{4.680133in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{4.724549in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{4.754790in}{0.815863in}}%
\pgfpathlineto{\pgfqpoint{4.765411in}{0.805634in}}%
\pgfpathlineto{\pgfqpoint{4.803244in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{4.838468in}{0.781271in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{0.820594in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{4.931559in}{0.759770in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{0.791576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017955in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{3.215956in}{0.697222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.254844in}{0.697222in}}{\pgfqpoint{3.254844in}{0.736111in}}%
\pgfpathlineto{\pgfqpoint{3.254844in}{1.002067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.254844in}{1.040956in}}{\pgfqpoint{3.215956in}{1.040956in}}%
\pgfpathlineto{\pgfqpoint{1.017955in}{1.040956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979066in}{1.040956in}}{\pgfqpoint{0.979066in}{1.002067in}}%
\pgfpathlineto{\pgfqpoint{0.979066in}{0.736111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.979066in}{0.697222in}}{\pgfqpoint{1.017955in}{0.697222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056844in}{0.883501in}}%
\pgfpathlineto{\pgfqpoint{1.445733in}{0.883501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.601288in,y=0.815446in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Bidder Revenue}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.678972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=0.626211in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.157508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=1.104747in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.636045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=1.583283in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.114581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=2.061819in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.593117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=2.540356in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.071653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=3.018892in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.550190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250548in,y=3.497428in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.604846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.632597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.657075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.823026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.907292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{0.967080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.013455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.051346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.083382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.111133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.135612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.301562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.385828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.445616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.491991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.529882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.561918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.589670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.614148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.780098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.864364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.924152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{1.970527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.008418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.040455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.068206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.092684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.258635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.342901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.402688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.449063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.486955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.518991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.546742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.571221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.737171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.821437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.881225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.927600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.965491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{2.997527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.025279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.049757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.215707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.299973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.359761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.406136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.444027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.476064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.503815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.528293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.694244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153325in}{3.778510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.574898in,y=2.200694in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Privacy Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.881844in}{0.600000in}}{\pgfqpoint{4.271482in}{3.201389in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.076002in}{3.655509in}}%
\pgfpathlineto{\pgfqpoint{1.280379in}{3.655871in}}%
\pgfpathlineto{\pgfqpoint{1.484756in}{3.646271in}}%
\pgfpathlineto{\pgfqpoint{1.689133in}{3.630682in}}%
\pgfpathlineto{\pgfqpoint{1.893510in}{3.610576in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{3.583215in}}%
\pgfpathlineto{\pgfqpoint{2.302265in}{3.548747in}}%
\pgfpathlineto{\pgfqpoint{2.506642in}{3.511632in}}%
\pgfpathlineto{\pgfqpoint{2.711019in}{3.463505in}}%
\pgfpathlineto{\pgfqpoint{2.915396in}{3.405113in}}%
\pgfpathlineto{\pgfqpoint{3.119773in}{3.336215in}}%
\pgfpathlineto{\pgfqpoint{3.324150in}{3.199287in}}%
\pgfpathlineto{\pgfqpoint{3.459483in}{2.954707in}}%
\pgfpathlineto{\pgfqpoint{3.528527in}{2.711716in}}%
\pgfpathlineto{\pgfqpoint{3.732904in}{2.074546in}}%
\pgfpathlineto{\pgfqpoint{3.811189in}{1.951371in}}%
\pgfpathlineto{\pgfqpoint{3.937282in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{4.017528in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{4.141659in}{1.485057in}}%
\pgfpathlineto{\pgfqpoint{4.164096in}{1.499111in}}%
\pgfpathlineto{\pgfqpoint{4.277854in}{1.439624in}}%
\pgfpathlineto{\pgfqpoint{4.346036in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{4.370837in}{1.299030in}}%
\pgfpathlineto{\pgfqpoint{4.449474in}{1.114606in}}%
\pgfpathlineto{\pgfqpoint{4.517607in}{1.343272in}}%
\pgfpathlineto{\pgfqpoint{4.550413in}{1.013763in}}%
\pgfpathlineto{\pgfqpoint{4.577712in}{1.020183in}}%
\pgfpathlineto{\pgfqpoint{4.631485in}{1.087525in}}%
\pgfpathlineto{\pgfqpoint{4.680133in}{0.998784in}}%
\pgfpathlineto{\pgfqpoint{4.724549in}{0.956776in}}%
\pgfpathlineto{\pgfqpoint{4.754790in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{4.765411in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{4.803244in}{0.986208in}}%
\pgfpathlineto{\pgfqpoint{4.838468in}{0.941012in}}%
\pgfpathlineto{\pgfqpoint{4.871420in}{0.745518in}}%
\pgfpathlineto{\pgfqpoint{4.902374in}{0.892516in}}%
\pgfpathlineto{\pgfqpoint{4.931559in}{0.925246in}}%
\pgfpathlineto{\pgfqpoint{4.959167in}{0.757804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{0.600000in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{0.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881844in}{3.801389in}}%
\pgfpathlineto{\pgfqpoint{5.153325in}{3.801389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156928in}{3.357680in}}%
\pgfpathlineto{\pgfqpoint{5.017214in}{3.357680in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056103in}{3.357680in}}{\pgfqpoint{5.056103in}{3.396569in}}%
\pgfpathlineto{\pgfqpoint{5.056103in}{3.665278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.056103in}{3.704167in}}{\pgfqpoint{5.017214in}{3.704167in}}%
\pgfpathlineto{\pgfqpoint{3.156928in}{3.704167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118039in}{3.704167in}}{\pgfqpoint{3.118039in}{3.665278in}}%
\pgfpathlineto{\pgfqpoint{3.118039in}{3.396569in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118039in}{3.357680in}}{\pgfqpoint{3.156928in}{3.357680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.195817in}{3.546712in}}%
\pgfpathlineto{\pgfqpoint{3.584706in}{3.546712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.740261in,y=3.478657in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont Privacy Loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

